Characterization and chromatic number of triangle-free graphs with diameter 2

In this paper, we consider triangle-free graphs with diameter 2. If a triangle-free graph $G$ with diameter 2 is not isomorphic to a star, then the radius of $G$ is also 2, where such a graph is also called a $2$-self-centered graph. Shekarriz et al. [A characterization for 2-self-centered graphs, Discuss. Math. Graph Theory 38 (2018), 27--37.] gave a characterization of 2-self-centered graphs. However, there is a slight flaw in their characterization. Thus, in this paper, we modify it and prove an accurate characterization of those graphs. Furthermore, by using our characterization, we prove some results concerning the chromatic number of triangle-free graphs with diameter 2.

==> 3col_of_p2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.1500, 13.6500)( 14.8500,-19.1000)
% CIRCLE 2 0 0 0
% 4 1600 1000 1600 1040 1600 1040 1600 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1000 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2880 1040 2880 1140 5 0
% 1
\put(28.8000,-11.4000){\makebox(0,0){1}}%
% CIRCLE 2 2 3 0
% 4 1600 990 1600 1100 1600 1100 1600 1100
% 
\special{pn 8}%
\special{ar 1600 990 110 110  0.0000000 0.1090909}%
\special{ar 1600 990 110 110  0.4363636 0.5454545}%
\special{ar 1600 990 110 110  0.8727273 0.9818182}%
\special{ar 1600 990 110 110  1.3090909 1.4181818}%
\special{ar 1600 990 110 110  1.7454545 1.8545455}%
\special{ar 1600 990 110 110  2.1818182 2.2909091}%
\special{ar 1600 990 110 110  2.6181818 2.7272727}%
\special{ar 1600 990 110 110  3.0545455 3.1636364}%
\special{ar 1600 990 110 110  3.4909091 3.6000000}%
\special{ar 1600 990 110 110  3.9272727 4.0363636}%
\special{ar 1600 990 110 110  4.3636364 4.4727273}%
\special{ar 1600 990 110 110  4.8000000 4.9090909}%
\special{ar 1600 990 110 110  5.2363636 5.3454545}%
\special{ar 1600 990 110 110  5.6727273 5.7818182}%
\special{ar 1600 990 110 110  6.1090909 6.2181818}%
% LINE 2 0 3 0
% 2 1600 990 1600 1590
% 
\special{pn 8}%
\special{pa 1600 990}%
\special{pa 1600 1590}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 1600 1590 1600 1700 1600 1700 1600 1700
% 
\special{pn 8}%
\special{ar 1600 1590 110 110  0.0000000 0.1090909}%
\special{ar 1600 1590 110 110  0.4363636 0.5454545}%
\special{ar 1600 1590 110 110  0.8727273 0.9818182}%
\special{ar 1600 1590 110 110  1.3090909 1.4181818}%
\special{ar 1600 1590 110 110  1.7454545 1.8545455}%
\special{ar 1600 1590 110 110  2.1818182 2.2909091}%
\special{ar 1600 1590 110 110  2.6181818 2.7272727}%
\special{ar 1600 1590 110 110  3.0545455 3.1636364}%
\special{ar 1600 1590 110 110  3.4909091 3.6000000}%
\special{ar 1600 1590 110 110  3.9272727 4.0363636}%
\special{ar 1600 1590 110 110  4.3636364 4.4727273}%
\special{ar 1600 1590 110 110  4.8000000 4.9090909}%
\special{ar 1600 1590 110 110  5.2363636 5.3454545}%
\special{ar 1600 1590 110 110  5.6727273 5.7818182}%
\special{ar 1600 1590 110 110  6.1090909 6.2181818}%
% CIRCLE 2 0 0 0
% 4 1600 1600 1600 1640 1600 1640 1600 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 800 2200 840 2200 840 2200 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1000 2200 1040 2200 1040 2200 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1600 2200 1640 2200 1640 2200 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1800 2200 1840 2200 1840 2200 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1600 2800 1640 2800 1640 2800 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2800 1000 2800 1600
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 800 2800 1000
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1000 2200 1600
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2200 1600}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2800 1000 2800 1040 2800 1040 2800 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2200 1000 2800 1600
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1600 2200 1800
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1600 2200 1600
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 1600 1600
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 1600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 2200 800
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 1600 1000
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 1600 1000}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 2200 800 2000 1200 2200 1800 2200 1800
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2182 828}%
\special{pa 2162 858}%
\special{pa 2144 886}%
\special{pa 2124 914}%
\special{pa 2106 942}%
\special{pa 2090 970}%
\special{pa 2074 998}%
\special{pa 2058 1028}%
\special{pa 2046 1056}%
\special{pa 2032 1084}%
\special{pa 2022 1114}%
\special{pa 2012 1142}%
\special{pa 2006 1172}%
\special{pa 2000 1202}%
\special{pa 1998 1230}%
\special{pa 1996 1260}%
\special{pa 1998 1290}%
\special{pa 2000 1320}%
\special{pa 2004 1350}%
\special{pa 2010 1380}%
\special{pa 2018 1410}%
\special{pa 2028 1440}%
\special{pa 2038 1470}%
\special{pa 2050 1502}%
\special{pa 2062 1532}%
\special{pa 2076 1562}%
\special{pa 2090 1592}%
\special{pa 2104 1624}%
\special{pa 2120 1654}%
\special{pa 2136 1686}%
\special{pa 2154 1716}%
\special{pa 2170 1746}%
\special{pa 2188 1778}%
\special{pa 2200 1800}%
\special{sp}%
% LINE 2 0 3 0
% 2 2200 1600 2200 1000
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2200 910 2320 1110 2320 1110 2320 1110
% 
\special{pn 8}%
\special{ar 2200 910 120 200  0.0000000 0.0750000}%
\special{ar 2200 910 120 200  0.3000000 0.3750000}%
\special{ar 2200 910 120 200  0.6000000 0.6750000}%
\special{ar 2200 910 120 200  0.9000000 0.9750000}%
\special{ar 2200 910 120 200  1.2000000 1.2750000}%
\special{ar 2200 910 120 200  1.5000000 1.5750000}%
\special{ar 2200 910 120 200  1.8000000 1.8750000}%
\special{ar 2200 910 120 200  2.1000000 2.1750000}%
\special{ar 2200 910 120 200  2.4000000 2.4750000}%
\special{ar 2200 910 120 200  2.7000000 2.7750000}%
\special{ar 2200 910 120 200  3.0000000 3.0750000}%
\special{ar 2200 910 120 200  3.3000000 3.3750000}%
\special{ar 2200 910 120 200  3.6000000 3.6750000}%
\special{ar 2200 910 120 200  3.9000000 3.9750000}%
\special{ar 2200 910 120 200  4.2000000 4.2750000}%
\special{ar 2200 910 120 200  4.5000000 4.5750000}%
\special{ar 2200 910 120 200  4.8000000 4.8750000}%
\special{ar 2200 910 120 200  5.1000000 5.1750000}%
\special{ar 2200 910 120 200  5.4000000 5.4750000}%
\special{ar 2200 910 120 200  5.7000000 5.7750000}%
\special{ar 2200 910 120 200  6.0000000 6.0750000}%
% ELLIPSE 2 2 3 0
% 4 2200 1710 2320 1910 2320 1910 2320 1910
% 
\special{pn 8}%
\special{ar 2200 1710 120 200  0.0000000 0.0750000}%
\special{ar 2200 1710 120 200  0.3000000 0.3750000}%
\special{ar 2200 1710 120 200  0.6000000 0.6750000}%
\special{ar 2200 1710 120 200  0.9000000 0.9750000}%
\special{ar 2200 1710 120 200  1.2000000 1.2750000}%
\special{ar 2200 1710 120 200  1.5000000 1.5750000}%
\special{ar 2200 1710 120 200  1.8000000 1.8750000}%
\special{ar 2200 1710 120 200  2.1000000 2.1750000}%
\special{ar 2200 1710 120 200  2.4000000 2.4750000}%
\special{ar 2200 1710 120 200  2.7000000 2.7750000}%
\special{ar 2200 1710 120 200  3.0000000 3.0750000}%
\special{ar 2200 1710 120 200  3.3000000 3.3750000}%
\special{ar 2200 1710 120 200  3.6000000 3.6750000}%
\special{ar 2200 1710 120 200  3.9000000 3.9750000}%
\special{ar 2200 1710 120 200  4.2000000 4.2750000}%
\special{ar 2200 1710 120 200  4.5000000 4.5750000}%
\special{ar 2200 1710 120 200  4.8000000 4.8750000}%
\special{ar 2200 1710 120 200  5.1000000 5.1750000}%
\special{ar 2200 1710 120 200  5.4000000 5.4750000}%
\special{ar 2200 1710 120 200  5.7000000 5.7750000}%
\special{ar 2200 1710 120 200  6.0000000 6.0750000}%
% ELLIPSE 2 2 3 0
% 4 2800 1310 3000 1710 3000 1710 3000 1710
% 
\special{pn 8}%
\special{ar 2800 1310 200 400  0.0000000 0.0400000}%
\special{ar 2800 1310 200 400  0.1600000 0.2000000}%
\special{ar 2800 1310 200 400  0.3200000 0.3600000}%
\special{ar 2800 1310 200 400  0.4800000 0.5200000}%
\special{ar 2800 1310 200 400  0.6400000 0.6800000}%
\special{ar 2800 1310 200 400  0.8000000 0.8400000}%
\special{ar 2800 1310 200 400  0.9600000 1.0000000}%
\special{ar 2800 1310 200 400  1.1200000 1.1600000}%
\special{ar 2800 1310 200 400  1.2800000 1.3200000}%
\special{ar 2800 1310 200 400  1.4400000 1.4800000}%
\special{ar 2800 1310 200 400  1.6000000 1.6400000}%
\special{ar 2800 1310 200 400  1.7600000 1.8000000}%
\special{ar 2800 1310 200 400  1.9200000 1.9600000}%
\special{ar 2800 1310 200 400  2.0800000 2.1200000}%
\special{ar 2800 1310 200 400  2.2400000 2.2800000}%
\special{ar 2800 1310 200 400  2.4000000 2.4400000}%
\special{ar 2800 1310 200 400  2.5600000 2.6000000}%
\special{ar 2800 1310 200 400  2.7200000 2.7600000}%
\special{ar 2800 1310 200 400  2.8800000 2.9200000}%
\special{ar 2800 1310 200 400  3.0400000 3.0800000}%
\special{ar 2800 1310 200 400  3.2000000 3.2400000}%
\special{ar 2800 1310 200 400  3.3600000 3.4000000}%
\special{ar 2800 1310 200 400  3.5200000 3.5600000}%
\special{ar 2800 1310 200 400  3.6800000 3.7200000}%
\special{ar 2800 1310 200 400  3.8400000 3.8800000}%
\special{ar 2800 1310 200 400  4.0000000 4.0400000}%
\special{ar 2800 1310 200 400  4.1600000 4.2000000}%
\special{ar 2800 1310 200 400  4.3200000 4.3600000}%
\special{ar 2800 1310 200 400  4.4800000 4.5200000}%
\special{ar 2800 1310 200 400  4.6400000 4.6800000}%
\special{ar 2800 1310 200 400  4.8000000 4.8400000}%
\special{ar 2800 1310 200 400  4.9600000 5.0000000}%
\special{ar 2800 1310 200 400  5.1200000 5.1600000}%
\special{ar 2800 1310 200 400  5.2800000 5.3200000}%
\special{ar 2800 1310 200 400  5.4400000 5.4800000}%
\special{ar 2800 1310 200 400  5.6000000 5.6400000}%
\special{ar 2800 1310 200 400  5.7600000 5.8000000}%
\special{ar 2800 1310 200 400  5.9200000 5.9600000}%
\special{ar 2800 1310 200 400  6.0800000 6.1200000}%
\special{ar 2800 1310 200 400  6.2400000 6.2800000}%
% STR 2 0 3 0
% 3 2880 1440 2880 1540 5 0
% 2
\put(28.8000,-15.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2280 530 2280 630 5 0
% 2
\put(22.8000,-6.3000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2260 1090 2260 1190 5 0
% 1
\put(22.6000,-11.9000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1530 1690 1530 1790 5 0
% 1
\put(15.3000,-17.9000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1720 750 1720 850 5 0
% 3
\put(17.2000,-8.5000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2120 1350 2120 1450 5 0
% 3
\put(21.2000,-14.5000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2350 1760 2350 1860 5 0
% 3
\put(23.5000,-18.6000){\makebox(0,0){3}}%
\end{picture}%


==> allcases.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.6500, 31.9500)(  2.6500,-33.1000)
% STR 2 0 3 0
% 3 400 100 400 200 5 0
% (1)
\put(4.0000,-2.0000){\makebox(0,0){(1)}}%
% STR 2 0 3 0
% 3 600 100 600 200 5 0
% $a$
\put(6.0000,-2.0000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 600 400 600 440 600 440 600 440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 600 400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 400 1000 440 1000 440 1000 440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 600 1400 640 1400 640 1400 640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 800 1000 840 1000 840 1000 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 600 800 600 840 600 840 600 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 600 800 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 600 400 1000 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 400 1400 600
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1400 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 600 1000 800
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 800 600 800
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 600 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 800 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 600 400 600 520 600 520 600 520
% 
\special{pn 8}%
\special{ar 600 400 120 120  0.0000000 0.1000000}%
\special{ar 600 400 120 120  0.4000000 0.5000000}%
\special{ar 600 400 120 120  0.8000000 0.9000000}%
\special{ar 600 400 120 120  1.2000000 1.3000000}%
\special{ar 600 400 120 120  1.6000000 1.7000000}%
\special{ar 600 400 120 120  2.0000000 2.1000000}%
\special{ar 600 400 120 120  2.4000000 2.5000000}%
\special{ar 600 400 120 120  2.8000000 2.9000000}%
\special{ar 600 400 120 120  3.2000000 3.3000000}%
\special{ar 600 400 120 120  3.6000000 3.7000000}%
\special{ar 600 400 120 120  4.0000000 4.1000000}%
\special{ar 600 400 120 120  4.4000000 4.5000000}%
\special{ar 600 400 120 120  4.8000000 4.9000000}%
\special{ar 600 400 120 120  5.2000000 5.3000000}%
\special{ar 600 400 120 120  5.6000000 5.7000000}%
\special{ar 600 400 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 600 800 600 920 600 920 600 920
% 
\special{pn 8}%
\special{ar 600 800 120 120  0.0000000 0.1000000}%
\special{ar 600 800 120 120  0.4000000 0.5000000}%
\special{ar 600 800 120 120  0.8000000 0.9000000}%
\special{ar 600 800 120 120  1.2000000 1.3000000}%
\special{ar 600 800 120 120  1.6000000 1.7000000}%
\special{ar 600 800 120 120  2.0000000 2.1000000}%
\special{ar 600 800 120 120  2.4000000 2.5000000}%
\special{ar 600 800 120 120  2.8000000 2.9000000}%
\special{ar 600 800 120 120  3.2000000 3.3000000}%
\special{ar 600 800 120 120  3.6000000 3.7000000}%
\special{ar 600 800 120 120  4.0000000 4.1000000}%
\special{ar 600 800 120 120  4.4000000 4.5000000}%
\special{ar 600 800 120 120  4.8000000 4.9000000}%
\special{ar 600 800 120 120  5.2000000 5.3000000}%
\special{ar 600 800 120 120  5.6000000 5.7000000}%
\special{ar 600 800 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 1000 800 1000 920 1000 920 1000 920
% 
\special{pn 8}%
\special{ar 1000 800 120 120  0.0000000 0.1000000}%
\special{ar 1000 800 120 120  0.4000000 0.5000000}%
\special{ar 1000 800 120 120  0.8000000 0.9000000}%
\special{ar 1000 800 120 120  1.2000000 1.3000000}%
\special{ar 1000 800 120 120  1.6000000 1.7000000}%
\special{ar 1000 800 120 120  2.0000000 2.1000000}%
\special{ar 1000 800 120 120  2.4000000 2.5000000}%
\special{ar 1000 800 120 120  2.8000000 2.9000000}%
\special{ar 1000 800 120 120  3.2000000 3.3000000}%
\special{ar 1000 800 120 120  3.6000000 3.7000000}%
\special{ar 1000 800 120 120  4.0000000 4.1000000}%
\special{ar 1000 800 120 120  4.4000000 4.5000000}%
\special{ar 1000 800 120 120  4.8000000 4.9000000}%
\special{ar 1000 800 120 120  5.2000000 5.3000000}%
\special{ar 1000 800 120 120  5.6000000 5.7000000}%
\special{ar 1000 800 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 1000 400 1000 520 1000 520 1000 520
% 
\special{pn 8}%
\special{ar 1000 400 120 120  0.0000000 0.1000000}%
\special{ar 1000 400 120 120  0.4000000 0.5000000}%
\special{ar 1000 400 120 120  0.8000000 0.9000000}%
\special{ar 1000 400 120 120  1.2000000 1.3000000}%
\special{ar 1000 400 120 120  1.6000000 1.7000000}%
\special{ar 1000 400 120 120  2.0000000 2.1000000}%
\special{ar 1000 400 120 120  2.4000000 2.5000000}%
\special{ar 1000 400 120 120  2.8000000 2.9000000}%
\special{ar 1000 400 120 120  3.2000000 3.3000000}%
\special{ar 1000 400 120 120  3.6000000 3.7000000}%
\special{ar 1000 400 120 120  4.0000000 4.1000000}%
\special{ar 1000 400 120 120  4.4000000 4.5000000}%
\special{ar 1000 400 120 120  4.8000000 4.9000000}%
\special{ar 1000 400 120 120  5.2000000 5.3000000}%
\special{ar 1000 400 120 120  5.6000000 5.7000000}%
\special{ar 1000 400 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 1400 600 1400 720 1400 720 1400 720
% 
\special{pn 8}%
\special{ar 1400 600 120 120  0.0000000 0.1000000}%
\special{ar 1400 600 120 120  0.4000000 0.5000000}%
\special{ar 1400 600 120 120  0.8000000 0.9000000}%
\special{ar 1400 600 120 120  1.2000000 1.3000000}%
\special{ar 1400 600 120 120  1.6000000 1.7000000}%
\special{ar 1400 600 120 120  2.0000000 2.1000000}%
\special{ar 1400 600 120 120  2.4000000 2.5000000}%
\special{ar 1400 600 120 120  2.8000000 2.9000000}%
\special{ar 1400 600 120 120  3.2000000 3.3000000}%
\special{ar 1400 600 120 120  3.6000000 3.7000000}%
\special{ar 1400 600 120 120  4.0000000 4.1000000}%
\special{ar 1400 600 120 120  4.4000000 4.5000000}%
\special{ar 1400 600 120 120  4.8000000 4.9000000}%
\special{ar 1400 600 120 120  5.2000000 5.3000000}%
\special{ar 1400 600 120 120  5.6000000 5.7000000}%
\special{ar 1400 600 120 120  6.0000000 6.1000000}%
% STR 2 0 3 0
% 3 1000 100 1000 200 5 0
% $b$
\put(10.0000,-2.0000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 1400 300 1400 400 5 0
% $c$
\put(14.0000,-4.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 1000 900 1000 1000 5 0
% $d$
\put(10.0000,-10.0000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 600 900 600 1000 5 0
% $e$
\put(6.0000,-10.0000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 1805 105 1805 205 5 0
% (2)
\put(18.0500,-2.0500){\makebox(0,0){(2)}}%
% STR 2 0 3 0
% 3 2005 105 2005 205 5 0
% $a$
\put(20.0500,-2.0500){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 2005 405 2005 445 2005 445 2005 445
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 406 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2405 405 2405 445 2405 445 2405 445
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2406 406 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2805 605 2805 645 2805 645 2805 645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 606 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2005 405 2405 405
% 
\special{pn 8}%
\special{pa 2006 406}%
\special{pa 2406 406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2405 405 2805 605
% 
\special{pn 8}%
\special{pa 2406 406}%
\special{pa 2806 606}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2005 405 2005 525 2005 525 2005 525
% 
\special{pn 8}%
\special{ar 2006 406 120 120  0.0000000 0.1000000}%
\special{ar 2006 406 120 120  0.4000000 0.5000000}%
\special{ar 2006 406 120 120  0.8000000 0.9000000}%
\special{ar 2006 406 120 120  1.2000000 1.3000000}%
\special{ar 2006 406 120 120  1.6000000 1.7000000}%
\special{ar 2006 406 120 120  2.0000000 2.1000000}%
\special{ar 2006 406 120 120  2.4000000 2.5000000}%
\special{ar 2006 406 120 120  2.8000000 2.9000000}%
\special{ar 2006 406 120 120  3.2000000 3.3000000}%
\special{ar 2006 406 120 120  3.6000000 3.7000000}%
\special{ar 2006 406 120 120  4.0000000 4.1000000}%
\special{ar 2006 406 120 120  4.4000000 4.5000000}%
\special{ar 2006 406 120 120  4.8000000 4.9000000}%
\special{ar 2006 406 120 120  5.2000000 5.3000000}%
\special{ar 2006 406 120 120  5.6000000 5.7000000}%
\special{ar 2006 406 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 2805 605 2805 725 2805 725 2805 725
% 
\special{pn 8}%
\special{ar 2806 606 120 120  0.0000000 0.1000000}%
\special{ar 2806 606 120 120  0.4000000 0.5000000}%
\special{ar 2806 606 120 120  0.8000000 0.9000000}%
\special{ar 2806 606 120 120  1.2000000 1.3000000}%
\special{ar 2806 606 120 120  1.6000000 1.7000000}%
\special{ar 2806 606 120 120  2.0000000 2.1000000}%
\special{ar 2806 606 120 120  2.4000000 2.5000000}%
\special{ar 2806 606 120 120  2.8000000 2.9000000}%
\special{ar 2806 606 120 120  3.2000000 3.3000000}%
\special{ar 2806 606 120 120  3.6000000 3.7000000}%
\special{ar 2806 606 120 120  4.0000000 4.1000000}%
\special{ar 2806 606 120 120  4.4000000 4.5000000}%
\special{ar 2806 606 120 120  4.8000000 4.9000000}%
\special{ar 2806 606 120 120  5.2000000 5.3000000}%
\special{ar 2806 606 120 120  5.6000000 5.7000000}%
\special{ar 2806 606 120 120  6.0000000 6.1000000}%
% STR 2 0 3 0
% 3 2405 105 2405 205 5 0
% $b$
\put(24.0500,-2.0500){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2805 305 2805 405 5 0
% $c$
\put(28.0500,-4.0500){\makebox(0,0){$c$}}%
% LINE 2 0 3 0
% 2 2405 605 2005 405
% 
\special{pn 8}%
\special{pa 2406 606}%
\special{pa 2006 406}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2410 610 2410 650 2410 650 2410 650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2410 610 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2410 1010 2410 610
% 
\special{pn 8}%
\special{pa 2410 1010}%
\special{pa 2410 610}%
\special{fp}%
% LINE 2 0 3 0
% 2 2410 1010 2810 610
% 
\special{pn 8}%
\special{pa 2410 1010}%
\special{pa 2810 610}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2410 1010 2410 1130 2410 1130 2410 1130
% 
\special{pn 8}%
\special{ar 2410 1010 120 120  0.0000000 0.1000000}%
\special{ar 2410 1010 120 120  0.4000000 0.5000000}%
\special{ar 2410 1010 120 120  0.8000000 0.9000000}%
\special{ar 2410 1010 120 120  1.2000000 1.3000000}%
\special{ar 2410 1010 120 120  1.6000000 1.7000000}%
\special{ar 2410 1010 120 120  2.0000000 2.1000000}%
\special{ar 2410 1010 120 120  2.4000000 2.5000000}%
\special{ar 2410 1010 120 120  2.8000000 2.9000000}%
\special{ar 2410 1010 120 120  3.2000000 3.3000000}%
\special{ar 2410 1010 120 120  3.6000000 3.7000000}%
\special{ar 2410 1010 120 120  4.0000000 4.1000000}%
\special{ar 2410 1010 120 120  4.4000000 4.5000000}%
\special{ar 2410 1010 120 120  4.8000000 4.9000000}%
\special{ar 2410 1010 120 120  5.2000000 5.3000000}%
\special{ar 2410 1010 120 120  5.6000000 5.7000000}%
\special{ar 2410 1010 120 120  6.0000000 6.1000000}%
% CIRCLE 2 0 0 0
% 4 2410 1010 2410 1050 2410 1050 2410 1050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2410 1010 40 40  0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0
% 4 2410 510 2530 710 2530 710 2530 710
% 
\special{pn 8}%
\special{ar 2410 510 120 200  0.0000000 0.0750000}%
\special{ar 2410 510 120 200  0.3000000 0.3750000}%
\special{ar 2410 510 120 200  0.6000000 0.6750000}%
\special{ar 2410 510 120 200  0.9000000 0.9750000}%
\special{ar 2410 510 120 200  1.2000000 1.2750000}%
\special{ar 2410 510 120 200  1.5000000 1.5750000}%
\special{ar 2410 510 120 200  1.8000000 1.8750000}%
\special{ar 2410 510 120 200  2.1000000 2.1750000}%
\special{ar 2410 510 120 200  2.4000000 2.4750000}%
\special{ar 2410 510 120 200  2.7000000 2.7750000}%
\special{ar 2410 510 120 200  3.0000000 3.0750000}%
\special{ar 2410 510 120 200  3.3000000 3.3750000}%
\special{ar 2410 510 120 200  3.6000000 3.6750000}%
\special{ar 2410 510 120 200  3.9000000 3.9750000}%
\special{ar 2410 510 120 200  4.2000000 4.2750000}%
\special{ar 2410 510 120 200  4.5000000 4.5750000}%
\special{ar 2410 510 120 200  4.8000000 4.8750000}%
\special{ar 2410 510 120 200  5.1000000 5.1750000}%
\special{ar 2410 510 120 200  5.4000000 5.4750000}%
\special{ar 2410 510 120 200  5.7000000 5.7750000}%
\special{ar 2410 510 120 200  6.0000000 6.0750000}%
% STR 2 0 3 0
% 3 2170 890 2170 990 5 0
% $d$
\put(21.7000,-9.9000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 2200 600 2200 700 5 0
% $e$
\put(22.0000,-7.0000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 3205 105 3205 205 5 0
% (3)
\put(32.0500,-2.0500){\makebox(0,0){(3)}}%
% STR 2 0 3 0
% 3 3405 105 3405 205 5 0
% $a$
\put(34.0500,-2.0500){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 3405 405 3405 445 3405 445 3405 445
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3406 406 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3805 405 3805 445 3805 445 3805 445
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3806 406 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4205 605 4205 645 4205 645 4205 645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4206 606 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3405 405 3805 405
% 
\special{pn 8}%
\special{pa 3406 406}%
\special{pa 3806 406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3805 405 4205 605
% 
\special{pn 8}%
\special{pa 3806 406}%
\special{pa 4206 606}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 3405 405 3405 525 3405 525 3405 525
% 
\special{pn 8}%
\special{ar 3406 406 120 120  0.0000000 0.1000000}%
\special{ar 3406 406 120 120  0.4000000 0.5000000}%
\special{ar 3406 406 120 120  0.8000000 0.9000000}%
\special{ar 3406 406 120 120  1.2000000 1.3000000}%
\special{ar 3406 406 120 120  1.6000000 1.7000000}%
\special{ar 3406 406 120 120  2.0000000 2.1000000}%
\special{ar 3406 406 120 120  2.4000000 2.5000000}%
\special{ar 3406 406 120 120  2.8000000 2.9000000}%
\special{ar 3406 406 120 120  3.2000000 3.3000000}%
\special{ar 3406 406 120 120  3.6000000 3.7000000}%
\special{ar 3406 406 120 120  4.0000000 4.1000000}%
\special{ar 3406 406 120 120  4.4000000 4.5000000}%
\special{ar 3406 406 120 120  4.8000000 4.9000000}%
\special{ar 3406 406 120 120  5.2000000 5.3000000}%
\special{ar 3406 406 120 120  5.6000000 5.7000000}%
\special{ar 3406 406 120 120  6.0000000 6.1000000}%
% STR 2 0 3 0
% 3 3805 105 3805 205 5 0
% $b$
\put(38.0500,-2.0500){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 4205 305 4205 405 5 0
% $c$
\put(42.0500,-4.0500){\makebox(0,0){$c$}}%
% LINE 2 0 3 0
% 2 3805 605 3405 405
% 
\special{pn 8}%
\special{pa 3806 606}%
\special{pa 3406 406}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3810 610 3810 650 3810 650 3810 650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3810 610 40 40  0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0
% 4 3810 510 3930 710 3930 710 3930 710
% 
\special{pn 8}%
\special{ar 3810 510 120 200  0.0000000 0.0750000}%
\special{ar 3810 510 120 200  0.3000000 0.3750000}%
\special{ar 3810 510 120 200  0.6000000 0.6750000}%
\special{ar 3810 510 120 200  0.9000000 0.9750000}%
\special{ar 3810 510 120 200  1.2000000 1.2750000}%
\special{ar 3810 510 120 200  1.5000000 1.5750000}%
\special{ar 3810 510 120 200  1.8000000 1.8750000}%
\special{ar 3810 510 120 200  2.1000000 2.1750000}%
\special{ar 3810 510 120 200  2.4000000 2.4750000}%
\special{ar 3810 510 120 200  2.7000000 2.7750000}%
\special{ar 3810 510 120 200  3.0000000 3.0750000}%
\special{ar 3810 510 120 200  3.3000000 3.3750000}%
\special{ar 3810 510 120 200  3.6000000 3.6750000}%
\special{ar 3810 510 120 200  3.9000000 3.9750000}%
\special{ar 3810 510 120 200  4.2000000 4.2750000}%
\special{ar 3810 510 120 200  4.5000000 4.5750000}%
\special{ar 3810 510 120 200  4.8000000 4.8750000}%
\special{ar 3810 510 120 200  5.1000000 5.1750000}%
\special{ar 3810 510 120 200  5.4000000 5.4750000}%
\special{ar 3810 510 120 200  5.7000000 5.7750000}%
\special{ar 3810 510 120 200  6.0000000 6.0750000}%
% STR 2 0 3 0
% 3 3600 600 3600 700 5 0
% $e$
\put(36.0000,-7.0000){\makebox(0,0){$e$}}%
% LINE 2 0 3 0
% 2 3805 605 4205 805
% 
\special{pn 8}%
\special{pa 3806 606}%
\special{pa 4206 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4205 805 4205 605
% 
\special{pn 8}%
\special{pa 4206 806}%
\special{pa 4206 606}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4210 810 4210 850 4210 850 4210 850
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4210 810 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4060 830 4060 930 5 0
% $d$
\put(40.6000,-9.3000){\makebox(0,0){$d$}}%
% ELLIPSE 2 2 3 0
% 4 4210 710 4330 910 4330 910 4330 910
% 
\special{pn 8}%
\special{ar 4210 710 120 200  0.0000000 0.0750000}%
\special{ar 4210 710 120 200  0.3000000 0.3750000}%
\special{ar 4210 710 120 200  0.6000000 0.6750000}%
\special{ar 4210 710 120 200  0.9000000 0.9750000}%
\special{ar 4210 710 120 200  1.2000000 1.2750000}%
\special{ar 4210 710 120 200  1.5000000 1.5750000}%
\special{ar 4210 710 120 200  1.8000000 1.8750000}%
\special{ar 4210 710 120 200  2.1000000 2.1750000}%
\special{ar 4210 710 120 200  2.4000000 2.4750000}%
\special{ar 4210 710 120 200  2.7000000 2.7750000}%
\special{ar 4210 710 120 200  3.0000000 3.0750000}%
\special{ar 4210 710 120 200  3.3000000 3.3750000}%
\special{ar 4210 710 120 200  3.6000000 3.6750000}%
\special{ar 4210 710 120 200  3.9000000 3.9750000}%
\special{ar 4210 710 120 200  4.2000000 4.2750000}%
\special{ar 4210 710 120 200  4.5000000 4.5750000}%
\special{ar 4210 710 120 200  4.8000000 4.8750000}%
\special{ar 4210 710 120 200  5.1000000 5.1750000}%
\special{ar 4210 710 120 200  5.4000000 5.4750000}%
\special{ar 4210 710 120 200  5.7000000 5.7750000}%
\special{ar 4210 710 120 200  6.0000000 6.0750000}%
% STR 2 0 3 0
% 3 400 1300 400 1400 5 0
% (i)
\put(4.0000,-14.0000){\makebox(0,0){(i)}}%
% CIRCLE 2 0 0 0
% 4 800 1600 800 1640 800 1640 800 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 800 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 800 1800 800 1840 800 1840 800 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 800 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1600 1200 1640 1200 1640 1200 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1800 1200 1840 1200 1840 1200 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 2000 1200 2040 1200 2040 1200 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 2000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 800 1600 1200 1600
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1600 800 1800
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1800 1200 1800
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 1200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1800 1200 2000
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1200 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2000 800 1600
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 800 1600}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 800 1700 920 1900 920 1900 920 1900
% 
\special{pn 8}%
\special{ar 800 1700 120 200  0.0000000 0.0750000}%
\special{ar 800 1700 120 200  0.3000000 0.3750000}%
\special{ar 800 1700 120 200  0.6000000 0.6750000}%
\special{ar 800 1700 120 200  0.9000000 0.9750000}%
\special{ar 800 1700 120 200  1.2000000 1.2750000}%
\special{ar 800 1700 120 200  1.5000000 1.5750000}%
\special{ar 800 1700 120 200  1.8000000 1.8750000}%
\special{ar 800 1700 120 200  2.1000000 2.1750000}%
\special{ar 800 1700 120 200  2.4000000 2.4750000}%
\special{ar 800 1700 120 200  2.7000000 2.7750000}%
\special{ar 800 1700 120 200  3.0000000 3.0750000}%
\special{ar 800 1700 120 200  3.3000000 3.3750000}%
\special{ar 800 1700 120 200  3.6000000 3.6750000}%
\special{ar 800 1700 120 200  3.9000000 3.9750000}%
\special{ar 800 1700 120 200  4.2000000 4.2750000}%
\special{ar 800 1700 120 200  4.5000000 4.5750000}%
\special{ar 800 1700 120 200  4.8000000 4.8750000}%
\special{ar 800 1700 120 200  5.1000000 5.1750000}%
\special{ar 800 1700 120 200  5.4000000 5.4750000}%
\special{ar 800 1700 120 200  5.7000000 5.7750000}%
\special{ar 800 1700 120 200  6.0000000 6.0750000}%
% STR 2 0 3 0
% 3 620 1410 620 1510 5 0
% $a$
\put(6.2000,-15.1000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 610 1710 610 1810 5 0
% $c$
\put(6.1000,-18.1000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 1350 1390 1350 1490 5 0
% $b$
\put(13.5000,-14.9000){\makebox(0,0){$b$}}%
% ELLIPSE 2 2 3 0
% 4 1200 1800 1350 2120 1350 2120 1350 2120
% 
\special{pn 8}%
\special{ar 1200 1800 150 320  0.0000000 0.0510638}%
\special{ar 1200 1800 150 320  0.2042553 0.2553191}%
\special{ar 1200 1800 150 320  0.4085106 0.4595745}%
\special{ar 1200 1800 150 320  0.6127660 0.6638298}%
\special{ar 1200 1800 150 320  0.8170213 0.8680851}%
\special{ar 1200 1800 150 320  1.0212766 1.0723404}%
\special{ar 1200 1800 150 320  1.2255319 1.2765957}%
\special{ar 1200 1800 150 320  1.4297872 1.4808511}%
\special{ar 1200 1800 150 320  1.6340426 1.6851064}%
\special{ar 1200 1800 150 320  1.8382979 1.8893617}%
\special{ar 1200 1800 150 320  2.0425532 2.0936170}%
\special{ar 1200 1800 150 320  2.2468085 2.2978723}%
\special{ar 1200 1800 150 320  2.4510638 2.5021277}%
\special{ar 1200 1800 150 320  2.6553191 2.7063830}%
\special{ar 1200 1800 150 320  2.8595745 2.9106383}%
\special{ar 1200 1800 150 320  3.0638298 3.1148936}%
\special{ar 1200 1800 150 320  3.2680851 3.3191489}%
\special{ar 1200 1800 150 320  3.4723404 3.5234043}%
\special{ar 1200 1800 150 320  3.6765957 3.7276596}%
\special{ar 1200 1800 150 320  3.8808511 3.9319149}%
\special{ar 1200 1800 150 320  4.0851064 4.1361702}%
\special{ar 1200 1800 150 320  4.2893617 4.3404255}%
\special{ar 1200 1800 150 320  4.4936170 4.5446809}%
\special{ar 1200 1800 150 320  4.6978723 4.7489362}%
\special{ar 1200 1800 150 320  4.9021277 4.9531915}%
\special{ar 1200 1800 150 320  5.1063830 5.1574468}%
\special{ar 1200 1800 150 320  5.3106383 5.3617021}%
\special{ar 1200 1800 150 320  5.5148936 5.5659574}%
\special{ar 1200 1800 150 320  5.7191489 5.7702128}%
\special{ar 1200 1800 150 320  5.9234043 5.9744681}%
\special{ar 1200 1800 150 320  6.1276596 6.1787234}%
% STR 2 0 3 0
% 3 1440 1690 1440 1790 5 0
% $d$
\put(14.4000,-17.9000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 1410 1950 1410 2050 5 0
% $e$
\put(14.1000,-20.5000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 1805 1305 1805 1405 5 0
% (ii)
\put(18.0500,-14.0500){\makebox(0,0){(ii)}}%
% CIRCLE 2 0 0 0
% 4 2205 1605 2205 1645 2205 1645 2205 1645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2206 1606 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2210 2010 2210 2050 2210 2050 2210 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2210 2010 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1605 2605 1645 2605 1645 2605 1645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1606 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1805 2605 1845 2605 1845 2605 1845
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1806 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 2005 2605 2045 2605 2045 2605 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 2006 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2205 1605 2605 1605
% 
\special{pn 8}%
\special{pa 2206 1606}%
\special{pa 2606 1606}%
\special{fp}%
% LINE 2 0 3 0
% 2 2605 1805 2605 2005
% 
\special{pn 8}%
\special{pa 2606 1806}%
\special{pa 2606 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2605 2005 2205 1605
% 
\special{pn 8}%
\special{pa 2606 2006}%
\special{pa 2206 1606}%
\special{fp}%
% STR 2 0 3 0
% 3 2025 1415 2025 1515 5 0
% $a$
\put(20.2500,-15.1500){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 2020 1920 2020 2020 5 0
% $c$
\put(20.2000,-20.2000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 2755 1395 2755 1495 5 0
% $b$
\put(27.5500,-14.9500){\makebox(0,0){$b$}}%
% ELLIPSE 2 2 3 0
% 4 2605 1805 2755 2125 2755 2125 2755 2125
% 
\special{pn 8}%
\special{ar 2606 1806 150 320  0.0000000 0.0510638}%
\special{ar 2606 1806 150 320  0.2042553 0.2553191}%
\special{ar 2606 1806 150 320  0.4085106 0.4595745}%
\special{ar 2606 1806 150 320  0.6127660 0.6638298}%
\special{ar 2606 1806 150 320  0.8170213 0.8680851}%
\special{ar 2606 1806 150 320  1.0212766 1.0723404}%
\special{ar 2606 1806 150 320  1.2255319 1.2765957}%
\special{ar 2606 1806 150 320  1.4297872 1.4808511}%
\special{ar 2606 1806 150 320  1.6340426 1.6851064}%
\special{ar 2606 1806 150 320  1.8382979 1.8893617}%
\special{ar 2606 1806 150 320  2.0425532 2.0936170}%
\special{ar 2606 1806 150 320  2.2468085 2.2978723}%
\special{ar 2606 1806 150 320  2.4510638 2.5021277}%
\special{ar 2606 1806 150 320  2.6553191 2.7063830}%
\special{ar 2606 1806 150 320  2.8595745 2.9106383}%
\special{ar 2606 1806 150 320  3.0638298 3.1148936}%
\special{ar 2606 1806 150 320  3.2680851 3.3191489}%
\special{ar 2606 1806 150 320  3.4723404 3.5234043}%
\special{ar 2606 1806 150 320  3.6765957 3.7276596}%
\special{ar 2606 1806 150 320  3.8808511 3.9319149}%
\special{ar 2606 1806 150 320  4.0851064 4.1361702}%
\special{ar 2606 1806 150 320  4.2893617 4.3404255}%
\special{ar 2606 1806 150 320  4.4936170 4.5446809}%
\special{ar 2606 1806 150 320  4.6978723 4.7489362}%
\special{ar 2606 1806 150 320  4.9021277 4.9531915}%
\special{ar 2606 1806 150 320  5.1063830 5.1574468}%
\special{ar 2606 1806 150 320  5.3106383 5.3617021}%
\special{ar 2606 1806 150 320  5.5148936 5.5659574}%
\special{ar 2606 1806 150 320  5.7191489 5.7702128}%
\special{ar 2606 1806 150 320  5.9234043 5.9744681}%
\special{ar 2606 1806 150 320  6.1276596 6.1787234}%
% STR 2 0 3 0
% 3 2845 1695 2845 1795 5 0
% $d$
\put(28.4500,-17.9500){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 2815 1955 2815 2055 5 0
% $e$
\put(28.1500,-20.5500){\makebox(0,0){$e$}}%
% LINE 2 0 3 0
% 2 2210 2010 2610 1610
% 
\special{pn 8}%
\special{pa 2210 2010}%
\special{pa 2610 1610}%
\special{fp}%
% LINE 2 0 3 0
% 2 2610 1810 2210 2010
% 
\special{pn 8}%
\special{pa 2610 1810}%
\special{pa 2210 2010}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2210 1610 2210 1730 2210 1730 2210 1730
% 
\special{pn 8}%
\special{ar 2210 1610 120 120  0.0000000 0.1000000}%
\special{ar 2210 1610 120 120  0.4000000 0.5000000}%
\special{ar 2210 1610 120 120  0.8000000 0.9000000}%
\special{ar 2210 1610 120 120  1.2000000 1.3000000}%
\special{ar 2210 1610 120 120  1.6000000 1.7000000}%
\special{ar 2210 1610 120 120  2.0000000 2.1000000}%
\special{ar 2210 1610 120 120  2.4000000 2.5000000}%
\special{ar 2210 1610 120 120  2.8000000 2.9000000}%
\special{ar 2210 1610 120 120  3.2000000 3.3000000}%
\special{ar 2210 1610 120 120  3.6000000 3.7000000}%
\special{ar 2210 1610 120 120  4.0000000 4.1000000}%
\special{ar 2210 1610 120 120  4.4000000 4.5000000}%
\special{ar 2210 1610 120 120  4.8000000 4.9000000}%
\special{ar 2210 1610 120 120  5.2000000 5.3000000}%
\special{ar 2210 1610 120 120  5.6000000 5.7000000}%
\special{ar 2210 1610 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 2210 2010 2210 2130 2210 2130 2210 2130
% 
\special{pn 8}%
\special{ar 2210 2010 120 120  0.0000000 0.1000000}%
\special{ar 2210 2010 120 120  0.4000000 0.5000000}%
\special{ar 2210 2010 120 120  0.8000000 0.9000000}%
\special{ar 2210 2010 120 120  1.2000000 1.3000000}%
\special{ar 2210 2010 120 120  1.6000000 1.7000000}%
\special{ar 2210 2010 120 120  2.0000000 2.1000000}%
\special{ar 2210 2010 120 120  2.4000000 2.5000000}%
\special{ar 2210 2010 120 120  2.8000000 2.9000000}%
\special{ar 2210 2010 120 120  3.2000000 3.3000000}%
\special{ar 2210 2010 120 120  3.6000000 3.7000000}%
\special{ar 2210 2010 120 120  4.0000000 4.1000000}%
\special{ar 2210 2010 120 120  4.4000000 4.5000000}%
\special{ar 2210 2010 120 120  4.8000000 4.9000000}%
\special{ar 2210 2010 120 120  5.2000000 5.3000000}%
\special{ar 2210 2010 120 120  5.6000000 5.7000000}%
\special{ar 2210 2010 120 120  6.0000000 6.1000000}%
% STR 2 0 3 0
% 3 3210 1305 3210 1405 5 0
% (iii)
\put(32.1000,-14.0500){\makebox(0,0){(iii)}}%
% CIRCLE 2 0 0 0
% 4 3610 1605 3610 1645 3610 1645 3610 1645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3610 1606 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3615 2010 3615 2050 3615 2050 3615 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3616 2010 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4010 1605 4010 1645 4010 1645 4010 1645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4010 1606 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4010 1805 4010 1845 4010 1845 4010 1845
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4010 1806 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4010 2005 4010 2045 4010 2045 4010 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4010 2006 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4010 1805 4010 2005
% 
\special{pn 8}%
\special{pa 4010 1806}%
\special{pa 4010 2006}%
\special{fp}%
% STR 2 0 3 0
% 3 3430 1415 3430 1515 5 0
% $a$
\put(34.3000,-15.1500){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3425 1920 3425 2020 5 0
% $b$
\put(34.2500,-20.2000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 4160 1395 4160 1495 5 0
% $c$
\put(41.6000,-14.9500){\makebox(0,0){$c$}}%
% ELLIPSE 2 2 3 0
% 4 4010 1805 4160 2125 4160 2125 4160 2125
% 
\special{pn 8}%
\special{ar 4010 1806 150 320  0.0000000 0.0510638}%
\special{ar 4010 1806 150 320  0.2042553 0.2553191}%
\special{ar 4010 1806 150 320  0.4085106 0.4595745}%
\special{ar 4010 1806 150 320  0.6127660 0.6638298}%
\special{ar 4010 1806 150 320  0.8170213 0.8680851}%
\special{ar 4010 1806 150 320  1.0212766 1.0723404}%
\special{ar 4010 1806 150 320  1.2255319 1.2765957}%
\special{ar 4010 1806 150 320  1.4297872 1.4808511}%
\special{ar 4010 1806 150 320  1.6340426 1.6851064}%
\special{ar 4010 1806 150 320  1.8382979 1.8893617}%
\special{ar 4010 1806 150 320  2.0425532 2.0936170}%
\special{ar 4010 1806 150 320  2.2468085 2.2978723}%
\special{ar 4010 1806 150 320  2.4510638 2.5021277}%
\special{ar 4010 1806 150 320  2.6553191 2.7063830}%
\special{ar 4010 1806 150 320  2.8595745 2.9106383}%
\special{ar 4010 1806 150 320  3.0638298 3.1148936}%
\special{ar 4010 1806 150 320  3.2680851 3.3191489}%
\special{ar 4010 1806 150 320  3.4723404 3.5234043}%
\special{ar 4010 1806 150 320  3.6765957 3.7276596}%
\special{ar 4010 1806 150 320  3.8808511 3.9319149}%
\special{ar 4010 1806 150 320  4.0851064 4.1361702}%
\special{ar 4010 1806 150 320  4.2893617 4.3404255}%
\special{ar 4010 1806 150 320  4.4936170 4.5446809}%
\special{ar 4010 1806 150 320  4.6978723 4.7489362}%
\special{ar 4010 1806 150 320  4.9021277 4.9531915}%
\special{ar 4010 1806 150 320  5.1063830 5.1574468}%
\special{ar 4010 1806 150 320  5.3106383 5.3617021}%
\special{ar 4010 1806 150 320  5.5148936 5.5659574}%
\special{ar 4010 1806 150 320  5.7191489 5.7702128}%
\special{ar 4010 1806 150 320  5.9234043 5.9744681}%
\special{ar 4010 1806 150 320  6.1276596 6.1787234}%
% STR 2 0 3 0
% 3 4250 1695 4250 1795 5 0
% $d$
\put(42.5000,-17.9500){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 4220 1955 4220 2055 5 0
% $e$
\put(42.2000,-20.5500){\makebox(0,0){$e$}}%
% CIRCLE 2 2 3 0
% 4 3615 1610 3615 1730 3615 1730 3615 1730
% 
\special{pn 8}%
\special{ar 3616 1610 120 120  0.0000000 0.1000000}%
\special{ar 3616 1610 120 120  0.4000000 0.5000000}%
\special{ar 3616 1610 120 120  0.8000000 0.9000000}%
\special{ar 3616 1610 120 120  1.2000000 1.3000000}%
\special{ar 3616 1610 120 120  1.6000000 1.7000000}%
\special{ar 3616 1610 120 120  2.0000000 2.1000000}%
\special{ar 3616 1610 120 120  2.4000000 2.5000000}%
\special{ar 3616 1610 120 120  2.8000000 2.9000000}%
\special{ar 3616 1610 120 120  3.2000000 3.3000000}%
\special{ar 3616 1610 120 120  3.6000000 3.7000000}%
\special{ar 3616 1610 120 120  4.0000000 4.1000000}%
\special{ar 3616 1610 120 120  4.4000000 4.5000000}%
\special{ar 3616 1610 120 120  4.8000000 4.9000000}%
\special{ar 3616 1610 120 120  5.2000000 5.3000000}%
\special{ar 3616 1610 120 120  5.6000000 5.7000000}%
\special{ar 3616 1610 120 120  6.0000000 6.1000000}%
% CIRCLE 2 2 3 0
% 4 3615 2010 3615 2130 3615 2130 3615 2130
% 
\special{pn 8}%
\special{ar 3616 2010 120 120  0.0000000 0.1000000}%
\special{ar 3616 2010 120 120  0.4000000 0.5000000}%
\special{ar 3616 2010 120 120  0.8000000 0.9000000}%
\special{ar 3616 2010 120 120  1.2000000 1.3000000}%
\special{ar 3616 2010 120 120  1.6000000 1.7000000}%
\special{ar 3616 2010 120 120  2.0000000 2.1000000}%
\special{ar 3616 2010 120 120  2.4000000 2.5000000}%
\special{ar 3616 2010 120 120  2.8000000 2.9000000}%
\special{ar 3616 2010 120 120  3.2000000 3.3000000}%
\special{ar 3616 2010 120 120  3.6000000 3.7000000}%
\special{ar 3616 2010 120 120  4.0000000 4.1000000}%
\special{ar 3616 2010 120 120  4.4000000 4.5000000}%
\special{ar 3616 2010 120 120  4.8000000 4.9000000}%
\special{ar 3616 2010 120 120  5.2000000 5.3000000}%
\special{ar 3616 2010 120 120  5.6000000 5.7000000}%
\special{ar 3616 2010 120 120  6.0000000 6.1000000}%
% LINE 2 0 3 0
% 2 3615 1610 3615 2010
% 
\special{pn 8}%
\special{pa 3616 1610}%
\special{pa 3616 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 4010 1605 4010 1805
% 
\special{pn 8}%
\special{pa 4010 1606}%
\special{pa 4010 1806}%
\special{fp}%
% LINE 2 0 3 0
% 2 3610 2005 4010 1605
% 
\special{pn 8}%
\special{pa 3610 2006}%
\special{pa 4010 1606}%
\special{fp}%
% LINE 2 0 3 0
% 2 4010 2005 3610 1605
% 
\special{pn 8}%
\special{pa 4010 2006}%
\special{pa 3610 1606}%
\special{fp}%
% STR 2 0 3 0
% 3 4605 1305 4605 1405 5 0
% (iv)
\put(46.0500,-14.0500){\makebox(0,0){(iv)}}%
% CIRCLE 2 0 0 0
% 4 5000 1400 5000 1440 5000 1440 5000 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5000 1600 5000 1640 5000 1640 5000 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5000 2000 5000 2040 5000 2040 5000 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 2000 40 40  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 5000 1400 4800 1600 5000 2000 5000 2000
% 
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 4970 1422}%
\special{pa 4942 1444}%
\special{pa 4914 1466}%
\special{pa 4888 1488}%
\special{pa 4864 1510}%
\special{pa 4842 1532}%
\special{pa 4824 1556}%
\special{pa 4810 1580}%
\special{pa 4800 1604}%
\special{pa 4794 1630}%
\special{pa 4794 1656}%
\special{pa 4796 1684}%
\special{pa 4804 1710}%
\special{pa 4814 1738}%
\special{pa 4828 1766}%
\special{pa 4844 1796}%
\special{pa 4862 1826}%
\special{pa 4884 1854}%
\special{pa 4906 1884}%
\special{pa 4930 1914}%
\special{pa 4954 1946}%
\special{pa 4980 1976}%
\special{pa 5000 2000}%
\special{sp}%
% LINE 2 0 3 0
% 2 5000 2000 5000 1600
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 5000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1600 5400 1800
% 
\special{pn 8}%
\special{pa 5000 1600}%
\special{pa 5400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1800 5400 1400
% 
\special{pn 8}%
\special{pa 5400 1800}%
\special{pa 5400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1400 5000 1400
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 5000 1400}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 5000 1500 5100 1700 5100 1700 5100 1700
% 
\special{pn 8}%
\special{ar 5000 1500 100 200  0.0000000 0.0800000}%
\special{ar 5000 1500 100 200  0.3200000 0.4000000}%
\special{ar 5000 1500 100 200  0.6400000 0.7200000}%
\special{ar 5000 1500 100 200  0.9600000 1.0400000}%
\special{ar 5000 1500 100 200  1.2800000 1.3600000}%
\special{ar 5000 1500 100 200  1.6000000 1.6800000}%
\special{ar 5000 1500 100 200  1.9200000 2.0000000}%
\special{ar 5000 1500 100 200  2.2400000 2.3200000}%
\special{ar 5000 1500 100 200  2.5600000 2.6400000}%
\special{ar 5000 1500 100 200  2.8800000 2.9600000}%
\special{ar 5000 1500 100 200  3.2000000 3.2800000}%
\special{ar 5000 1500 100 200  3.5200000 3.6000000}%
\special{ar 5000 1500 100 200  3.8400000 3.9200000}%
\special{ar 5000 1500 100 200  4.1600000 4.2400000}%
\special{ar 5000 1500 100 200  4.4800000 4.5600000}%
\special{ar 5000 1500 100 200  4.8000000 4.8800000}%
\special{ar 5000 1500 100 200  5.1200000 5.2000000}%
\special{ar 5000 1500 100 200  5.4400000 5.5200000}%
\special{ar 5000 1500 100 200  5.7600000 5.8400000}%
\special{ar 5000 1500 100 200  6.0800000 6.1600000}%
% CIRCLE 2 2 3 0
% 4 5000 2000 5000 2110 5000 2110 5000 2110
% 
\special{pn 8}%
\special{ar 5000 2000 110 110  0.0000000 0.1090909}%
\special{ar 5000 2000 110 110  0.4363636 0.5454545}%
\special{ar 5000 2000 110 110  0.8727273 0.9818182}%
\special{ar 5000 2000 110 110  1.3090909 1.4181818}%
\special{ar 5000 2000 110 110  1.7454545 1.8545455}%
\special{ar 5000 2000 110 110  2.1818182 2.2909091}%
\special{ar 5000 2000 110 110  2.6181818 2.7272727}%
\special{ar 5000 2000 110 110  3.0545455 3.1636364}%
\special{ar 5000 2000 110 110  3.4909091 3.6000000}%
\special{ar 5000 2000 110 110  3.9272727 4.0363636}%
\special{ar 5000 2000 110 110  4.3636364 4.4727273}%
\special{ar 5000 2000 110 110  4.8000000 4.9090909}%
\special{ar 5000 2000 110 110  5.2363636 5.3454545}%
\special{ar 5000 2000 110 110  5.6727273 5.7818182}%
\special{ar 5000 2000 110 110  6.1090909 6.2181818}%
% ELLIPSE 2 2 3 0
% 4 5400 1600 5530 1910 5530 1910 5530 1910
% 
\special{pn 8}%
\special{ar 5400 1600 130 310  0.0000000 0.0545455}%
\special{ar 5400 1600 130 310  0.2181818 0.2727273}%
\special{ar 5400 1600 130 310  0.4363636 0.4909091}%
\special{ar 5400 1600 130 310  0.6545455 0.7090909}%
\special{ar 5400 1600 130 310  0.8727273 0.9272727}%
\special{ar 5400 1600 130 310  1.0909091 1.1454545}%
\special{ar 5400 1600 130 310  1.3090909 1.3636364}%
\special{ar 5400 1600 130 310  1.5272727 1.5818182}%
\special{ar 5400 1600 130 310  1.7454545 1.8000000}%
\special{ar 5400 1600 130 310  1.9636364 2.0181818}%
\special{ar 5400 1600 130 310  2.1818182 2.2363636}%
\special{ar 5400 1600 130 310  2.4000000 2.4545455}%
\special{ar 5400 1600 130 310  2.6181818 2.6727273}%
\special{ar 5400 1600 130 310  2.8363636 2.8909091}%
\special{ar 5400 1600 130 310  3.0545455 3.1090909}%
\special{ar 5400 1600 130 310  3.2727273 3.3272727}%
\special{ar 5400 1600 130 310  3.4909091 3.5454545}%
\special{ar 5400 1600 130 310  3.7090909 3.7636364}%
\special{ar 5400 1600 130 310  3.9272727 3.9818182}%
\special{ar 5400 1600 130 310  4.1454545 4.2000000}%
\special{ar 5400 1600 130 310  4.3636364 4.4181818}%
\special{ar 5400 1600 130 310  4.5818182 4.6363636}%
\special{ar 5400 1600 130 310  4.8000000 4.8545455}%
\special{ar 5400 1600 130 310  5.0181818 5.0727273}%
\special{ar 5400 1600 130 310  5.2363636 5.2909091}%
\special{ar 5400 1600 130 310  5.4545455 5.5090909}%
\special{ar 5400 1600 130 310  5.6727273 5.7272727}%
\special{ar 5400 1600 130 310  5.8909091 5.9454545}%
\special{ar 5400 1600 130 310  6.1090909 6.1636364}%
% CIRCLE 2 0 0 0
% 4 5400 1800 5400 1840 5400 1840 5400 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 1400 5400 1440 5400 1440 5400 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 1400 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4860 1190 4860 1290 5 0
% $a$
\put(48.6000,-12.9000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 4810 1940 4810 2040 5 0
% $b$
\put(48.1000,-20.4000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 5080 1620 5080 1720 5 0
% $c$
\put(50.8000,-17.2000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 5600 1760 5600 1860 5 0
% $d$
\put(56.0000,-18.6000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 5610 1300 5610 1400 5 0
% $e$
\put(56.1000,-14.0000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 410 2300 410 2400 5 0
% (v)
\put(4.1000,-24.0000){\makebox(0,0){(v)}}%
% CIRCLE 2 0 0 0
% 4 805 2395 805 2435 805 2435 805 2435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 806 2396 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 805 2595 805 2635 805 2635 805 2635
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 806 2596 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 805 2995 805 3035 805 3035 805 3035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 806 2996 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 805 2995 805 2595
% 
\special{pn 8}%
\special{pa 806 2996}%
\special{pa 806 2596}%
\special{fp}%
% LINE 2 0 3 0
% 2 1205 2395 805 2395
% 
\special{pn 8}%
\special{pa 1206 2396}%
\special{pa 806 2396}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 805 2495 905 2695 905 2695 905 2695
% 
\special{pn 8}%
\special{ar 806 2496 100 200  0.0000000 0.0800000}%
\special{ar 806 2496 100 200  0.3200000 0.4000000}%
\special{ar 806 2496 100 200  0.6400000 0.7200000}%
\special{ar 806 2496 100 200  0.9600000 1.0400000}%
\special{ar 806 2496 100 200  1.2800000 1.3600000}%
\special{ar 806 2496 100 200  1.6000000 1.6800000}%
\special{ar 806 2496 100 200  1.9200000 2.0000000}%
\special{ar 806 2496 100 200  2.2400000 2.3200000}%
\special{ar 806 2496 100 200  2.5600000 2.6400000}%
\special{ar 806 2496 100 200  2.8800000 2.9600000}%
\special{ar 806 2496 100 200  3.2000000 3.2800000}%
\special{ar 806 2496 100 200  3.5200000 3.6000000}%
\special{ar 806 2496 100 200  3.8400000 3.9200000}%
\special{ar 806 2496 100 200  4.1600000 4.2400000}%
\special{ar 806 2496 100 200  4.4800000 4.5600000}%
\special{ar 806 2496 100 200  4.8000000 4.8800000}%
\special{ar 806 2496 100 200  5.1200000 5.2000000}%
\special{ar 806 2496 100 200  5.4400000 5.5200000}%
\special{ar 806 2496 100 200  5.7600000 5.8400000}%
\special{ar 806 2496 100 200  6.0800000 6.1600000}%
% CIRCLE 2 2 3 0
% 4 805 2995 805 3105 805 3105 805 3105
% 
\special{pn 8}%
\special{ar 806 2996 110 110  0.0000000 0.1090909}%
\special{ar 806 2996 110 110  0.4363636 0.5454545}%
\special{ar 806 2996 110 110  0.8727273 0.9818182}%
\special{ar 806 2996 110 110  1.3090909 1.4181818}%
\special{ar 806 2996 110 110  1.7454545 1.8545455}%
\special{ar 806 2996 110 110  2.1818182 2.2909091}%
\special{ar 806 2996 110 110  2.6181818 2.7272727}%
\special{ar 806 2996 110 110  3.0545455 3.1636364}%
\special{ar 806 2996 110 110  3.4909091 3.6000000}%
\special{ar 806 2996 110 110  3.9272727 4.0363636}%
\special{ar 806 2996 110 110  4.3636364 4.4727273}%
\special{ar 806 2996 110 110  4.8000000 4.9090909}%
\special{ar 806 2996 110 110  5.2363636 5.3454545}%
\special{ar 806 2996 110 110  5.6727273 5.7818182}%
\special{ar 806 2996 110 110  6.1090909 6.2181818}%
% ELLIPSE 2 2 3 0
% 4 1205 2595 1335 2905 1335 2905 1335 2905
% 
\special{pn 8}%
\special{ar 1206 2596 130 310  0.0000000 0.0545455}%
\special{ar 1206 2596 130 310  0.2181818 0.2727273}%
\special{ar 1206 2596 130 310  0.4363636 0.4909091}%
\special{ar 1206 2596 130 310  0.6545455 0.7090909}%
\special{ar 1206 2596 130 310  0.8727273 0.9272727}%
\special{ar 1206 2596 130 310  1.0909091 1.1454545}%
\special{ar 1206 2596 130 310  1.3090909 1.3636364}%
\special{ar 1206 2596 130 310  1.5272727 1.5818182}%
\special{ar 1206 2596 130 310  1.7454545 1.8000000}%
\special{ar 1206 2596 130 310  1.9636364 2.0181818}%
\special{ar 1206 2596 130 310  2.1818182 2.2363636}%
\special{ar 1206 2596 130 310  2.4000000 2.4545455}%
\special{ar 1206 2596 130 310  2.6181818 2.6727273}%
\special{ar 1206 2596 130 310  2.8363636 2.8909091}%
\special{ar 1206 2596 130 310  3.0545455 3.1090909}%
\special{ar 1206 2596 130 310  3.2727273 3.3272727}%
\special{ar 1206 2596 130 310  3.4909091 3.5454545}%
\special{ar 1206 2596 130 310  3.7090909 3.7636364}%
\special{ar 1206 2596 130 310  3.9272727 3.9818182}%
\special{ar 1206 2596 130 310  4.1454545 4.2000000}%
\special{ar 1206 2596 130 310  4.3636364 4.4181818}%
\special{ar 1206 2596 130 310  4.5818182 4.6363636}%
\special{ar 1206 2596 130 310  4.8000000 4.8545455}%
\special{ar 1206 2596 130 310  5.0181818 5.0727273}%
\special{ar 1206 2596 130 310  5.2363636 5.2909091}%
\special{ar 1206 2596 130 310  5.4545455 5.5090909}%
\special{ar 1206 2596 130 310  5.6727273 5.7272727}%
\special{ar 1206 2596 130 310  5.8909091 5.9454545}%
\special{ar 1206 2596 130 310  6.1090909 6.1636364}%
% CIRCLE 2 0 0 0
% 4 1205 2795 1205 2835 1205 2835 1205 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1206 2796 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1205 2395 1205 2435 1205 2435 1205 2435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1206 2396 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 665 2185 665 2285 5 0
% $a$
\put(6.6500,-22.8500){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 615 2935 615 3035 5 0
% $d$
\put(6.1500,-30.3500){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 885 2615 885 2715 5 0
% $c$
\put(8.8500,-27.1500){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 1405 2755 1405 2855 5 0
% $e$
\put(14.0500,-28.5500){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 1415 2295 1415 2395 5 0
% $b$
\put(14.1500,-23.9500){\makebox(0,0){$b$}}%
% LINE 2 0 3 0
% 2 1205 2395 805 2595
% 
\special{pn 8}%
\special{pa 1206 2396}%
\special{pa 806 2596}%
\special{fp}%
% LINE 2 0 3 0
% 2 805 2995 1205 2795
% 
\special{pn 8}%
\special{pa 806 2996}%
\special{pa 1206 2796}%
\special{fp}%
% LINE 2 0 3 0
% 2 1205 2795 805 2395
% 
\special{pn 8}%
\special{pa 1206 2796}%
\special{pa 806 2396}%
\special{fp}%
% STR 2 0 3 0
% 3 1810 2300 1810 2400 5 0
% (vi)
\put(18.1000,-24.0000){\makebox(0,0){(vi)}}%
% CIRCLE 2 0 0 0
% 4 2210 2400 2210 2440 2210 2440 2210 2440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2210 2400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2610 2400 2610 2440 2610 2440 2610 2440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2610 2400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2610 2600 2610 2640 2610 2640 2610 2640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2610 2600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2610 2800 2610 2840 2610 2840 2610 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2610 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2610 3000 2610 3040 2610 3040 2610 3040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2610 3000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2210 2400 2610 2400
% 
\special{pn 8}%
\special{pa 2210 2400}%
\special{pa 2610 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2610 2400 2610 3000
% 
\special{pn 8}%
\special{pa 2610 2400}%
\special{pa 2610 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2610 3000 2210 2400
% 
\special{pn 8}%
\special{pa 2610 3000}%
\special{pa 2210 2400}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2210 2410 2210 2530 2210 2530 2210 2530
% 
\special{pn 8}%
\special{ar 2210 2410 120 120  0.0000000 0.1000000}%
\special{ar 2210 2410 120 120  0.4000000 0.5000000}%
\special{ar 2210 2410 120 120  0.8000000 0.9000000}%
\special{ar 2210 2410 120 120  1.2000000 1.3000000}%
\special{ar 2210 2410 120 120  1.6000000 1.7000000}%
\special{ar 2210 2410 120 120  2.0000000 2.1000000}%
\special{ar 2210 2410 120 120  2.4000000 2.5000000}%
\special{ar 2210 2410 120 120  2.8000000 2.9000000}%
\special{ar 2210 2410 120 120  3.2000000 3.3000000}%
\special{ar 2210 2410 120 120  3.6000000 3.7000000}%
\special{ar 2210 2410 120 120  4.0000000 4.1000000}%
\special{ar 2210 2410 120 120  4.4000000 4.5000000}%
\special{ar 2210 2410 120 120  4.8000000 4.9000000}%
\special{ar 2210 2410 120 120  5.2000000 5.3000000}%
\special{ar 2210 2410 120 120  5.6000000 5.7000000}%
\special{ar 2210 2410 120 120  6.0000000 6.1000000}%
% STR 2 0 3 0
% 3 2030 2420 2030 2520 5 0
% $a$
\put(20.3000,-25.2000){\makebox(0,0){$a$}}%
% ELLIPSE 2 2 3 0
% 4 2610 2700 2770 3100 2770 3100 2770 3100
% 
\special{pn 8}%
\special{ar 2610 2700 160 400  0.0000000 0.0428571}%
\special{ar 2610 2700 160 400  0.1714286 0.2142857}%
\special{ar 2610 2700 160 400  0.3428571 0.3857143}%
\special{ar 2610 2700 160 400  0.5142857 0.5571429}%
\special{ar 2610 2700 160 400  0.6857143 0.7285714}%
\special{ar 2610 2700 160 400  0.8571429 0.9000000}%
\special{ar 2610 2700 160 400  1.0285714 1.0714286}%
\special{ar 2610 2700 160 400  1.2000000 1.2428571}%
\special{ar 2610 2700 160 400  1.3714286 1.4142857}%
\special{ar 2610 2700 160 400  1.5428571 1.5857143}%
\special{ar 2610 2700 160 400  1.7142857 1.7571429}%
\special{ar 2610 2700 160 400  1.8857143 1.9285714}%
\special{ar 2610 2700 160 400  2.0571429 2.1000000}%
\special{ar 2610 2700 160 400  2.2285714 2.2714286}%
\special{ar 2610 2700 160 400  2.4000000 2.4428571}%
\special{ar 2610 2700 160 400  2.5714286 2.6142857}%
\special{ar 2610 2700 160 400  2.7428571 2.7857143}%
\special{ar 2610 2700 160 400  2.9142857 2.9571429}%
\special{ar 2610 2700 160 400  3.0857143 3.1285714}%
\special{ar 2610 2700 160 400  3.2571429 3.3000000}%
\special{ar 2610 2700 160 400  3.4285714 3.4714286}%
\special{ar 2610 2700 160 400  3.6000000 3.6428571}%
\special{ar 2610 2700 160 400  3.7714286 3.8142857}%
\special{ar 2610 2700 160 400  3.9428571 3.9857143}%
\special{ar 2610 2700 160 400  4.1142857 4.1571429}%
\special{ar 2610 2700 160 400  4.2857143 4.3285714}%
\special{ar 2610 2700 160 400  4.4571429 4.5000000}%
\special{ar 2610 2700 160 400  4.6285714 4.6714286}%
\special{ar 2610 2700 160 400  4.8000000 4.8428571}%
\special{ar 2610 2700 160 400  4.9714286 5.0142857}%
\special{ar 2610 2700 160 400  5.1428571 5.1857143}%
\special{ar 2610 2700 160 400  5.3142857 5.3571429}%
\special{ar 2610 2700 160 400  5.4857143 5.5285714}%
\special{ar 2610 2700 160 400  5.6571429 5.7000000}%
\special{ar 2610 2700 160 400  5.8285714 5.8714286}%
\special{ar 2610 2700 160 400  6.0000000 6.0428571}%
\special{ar 2610 2700 160 400  6.1714286 6.2142857}%
% STR 2 0 3 0
% 3 2810 2270 2810 2370 5 0
% $b$
\put(28.1000,-23.7000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2860 2720 2860 2820 5 0
% $d$
\put(28.6000,-28.2000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 2820 2930 2820 3030 5 0
% $e$
\put(28.2000,-30.3000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 2850 2500 2850 2600 5 0
% $c$
\put(28.5000,-26.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 3210 2300 3210 2400 5 0
% (vii)
\put(32.1000,-24.0000){\makebox(0,0){(vii)}}%
% STR 2 0 3 0
% 3 4610 2300 4610 2400 5 0
% (viii)
\put(46.1000,-24.0000){\makebox(0,0){(viii)}}%
% CIRCLE 2 0 0 0
% 4 3610 2400 3610 2440 3610 2440 3610 2440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3610 2400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3610 2600 3610 2640 3610 2640 3610 2640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3610 2600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3610 3000 3610 3040 3610 3040 3610 3040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3610 3000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3610 3200 3610 3240 3610 3240 3610 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3610 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3610 3200 3610 3240 3610 3240 3610 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3610 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4010 2800 4010 2840 4010 2840 4010 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4010 2800 40 40  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 3610 2400 3410 2800 3610 3200 3610 3200
% 
\special{pn 8}%
\special{pa 3610 2400}%
\special{pa 3590 2430}%
\special{pa 3568 2458}%
\special{pa 3548 2486}%
\special{pa 3526 2514}%
\special{pa 3508 2544}%
\special{pa 3490 2572}%
\special{pa 3472 2600}%
\special{pa 3458 2630}%
\special{pa 3444 2658}%
\special{pa 3432 2686}%
\special{pa 3424 2716}%
\special{pa 3416 2744}%
\special{pa 3412 2772}%
\special{pa 3410 2802}%
\special{pa 3412 2830}%
\special{pa 3416 2858}%
\special{pa 3424 2888}%
\special{pa 3432 2916}%
\special{pa 3444 2944}%
\special{pa 3458 2972}%
\special{pa 3474 3002}%
\special{pa 3490 3030}%
\special{pa 3508 3058}%
\special{pa 3528 3088}%
\special{pa 3548 3116}%
\special{pa 3568 3144}%
\special{pa 3590 3174}%
\special{pa 3610 3200}%
\special{sp}%
% LINE 2 0 3 0
% 2 3610 3200 4010 2800
% 
\special{pn 8}%
\special{pa 3610 3200}%
\special{pa 4010 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4010 2800 3610 2600
% 
\special{pn 8}%
\special{pa 4010 2800}%
\special{pa 3610 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3610 2600 3610 3000
% 
\special{pn 8}%
\special{pa 3610 2600}%
\special{pa 3610 3000}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 3610 3000 3810 2600 3610 2400 3610 2400
% 
\special{pn 8}%
\special{pa 3610 3000}%
\special{pa 3636 2970}%
\special{pa 3662 2940}%
\special{pa 3686 2910}%
\special{pa 3710 2880}%
\special{pa 3732 2850}%
\special{pa 3752 2820}%
\special{pa 3770 2790}%
\special{pa 3786 2762}%
\special{pa 3798 2734}%
\special{pa 3808 2706}%
\special{pa 3816 2678}%
\special{pa 3818 2652}%
\special{pa 3816 2626}%
\special{pa 3810 2600}%
\special{pa 3800 2576}%
\special{pa 3784 2552}%
\special{pa 3766 2528}%
\special{pa 3744 2506}%
\special{pa 3720 2484}%
\special{pa 3692 2462}%
\special{pa 3664 2440}%
\special{pa 3634 2418}%
\special{pa 3610 2400}%
\special{sp}%
% ELLIPSE 2 2 3 0
% 4 3610 2500 3730 2700 3730 2700 3730 2700
% 
\special{pn 8}%
\special{ar 3610 2500 120 200  0.0000000 0.0750000}%
\special{ar 3610 2500 120 200  0.3000000 0.3750000}%
\special{ar 3610 2500 120 200  0.6000000 0.6750000}%
\special{ar 3610 2500 120 200  0.9000000 0.9750000}%
\special{ar 3610 2500 120 200  1.2000000 1.2750000}%
\special{ar 3610 2500 120 200  1.5000000 1.5750000}%
\special{ar 3610 2500 120 200  1.8000000 1.8750000}%
\special{ar 3610 2500 120 200  2.1000000 2.1750000}%
\special{ar 3610 2500 120 200  2.4000000 2.4750000}%
\special{ar 3610 2500 120 200  2.7000000 2.7750000}%
\special{ar 3610 2500 120 200  3.0000000 3.0750000}%
\special{ar 3610 2500 120 200  3.3000000 3.3750000}%
\special{ar 3610 2500 120 200  3.6000000 3.6750000}%
\special{ar 3610 2500 120 200  3.9000000 3.9750000}%
\special{ar 3610 2500 120 200  4.2000000 4.2750000}%
\special{ar 3610 2500 120 200  4.5000000 4.5750000}%
\special{ar 3610 2500 120 200  4.8000000 4.8750000}%
\special{ar 3610 2500 120 200  5.1000000 5.1750000}%
\special{ar 3610 2500 120 200  5.4000000 5.4750000}%
\special{ar 3610 2500 120 200  5.7000000 5.7750000}%
\special{ar 3610 2500 120 200  6.0000000 6.0750000}%
% ELLIPSE 2 2 3 0
% 4 3610 3100 3730 3300 3730 3300 3730 3300
% 
\special{pn 8}%
\special{ar 3610 3100 120 200  0.0000000 0.0750000}%
\special{ar 3610 3100 120 200  0.3000000 0.3750000}%
\special{ar 3610 3100 120 200  0.6000000 0.6750000}%
\special{ar 3610 3100 120 200  0.9000000 0.9750000}%
\special{ar 3610 3100 120 200  1.2000000 1.2750000}%
\special{ar 3610 3100 120 200  1.5000000 1.5750000}%
\special{ar 3610 3100 120 200  1.8000000 1.8750000}%
\special{ar 3610 3100 120 200  2.1000000 2.1750000}%
\special{ar 3610 3100 120 200  2.4000000 2.4750000}%
\special{ar 3610 3100 120 200  2.7000000 2.7750000}%
\special{ar 3610 3100 120 200  3.0000000 3.0750000}%
\special{ar 3610 3100 120 200  3.3000000 3.3750000}%
\special{ar 3610 3100 120 200  3.6000000 3.6750000}%
\special{ar 3610 3100 120 200  3.9000000 3.9750000}%
\special{ar 3610 3100 120 200  4.2000000 4.2750000}%
\special{ar 3610 3100 120 200  4.5000000 4.5750000}%
\special{ar 3610 3100 120 200  4.8000000 4.8750000}%
\special{ar 3610 3100 120 200  5.1000000 5.1750000}%
\special{ar 3610 3100 120 200  5.4000000 5.4750000}%
\special{ar 3610 3100 120 200  5.7000000 5.7750000}%
\special{ar 3610 3100 120 200  6.0000000 6.0750000}%
% CIRCLE 2 2 3 0
% 4 4010 2800 4010 2920 4010 2920 4010 2920
% 
\special{pn 8}%
\special{ar 4010 2800 120 120  0.0000000 0.1000000}%
\special{ar 4010 2800 120 120  0.4000000 0.5000000}%
\special{ar 4010 2800 120 120  0.8000000 0.9000000}%
\special{ar 4010 2800 120 120  1.2000000 1.3000000}%
\special{ar 4010 2800 120 120  1.6000000 1.7000000}%
\special{ar 4010 2800 120 120  2.0000000 2.1000000}%
\special{ar 4010 2800 120 120  2.4000000 2.5000000}%
\special{ar 4010 2800 120 120  2.8000000 2.9000000}%
\special{ar 4010 2800 120 120  3.2000000 3.3000000}%
\special{ar 4010 2800 120 120  3.6000000 3.7000000}%
\special{ar 4010 2800 120 120  4.0000000 4.1000000}%
\special{ar 4010 2800 120 120  4.4000000 4.5000000}%
\special{ar 4010 2800 120 120  4.8000000 4.9000000}%
\special{ar 4010 2800 120 120  5.2000000 5.3000000}%
\special{ar 4010 2800 120 120  5.6000000 5.7000000}%
\special{ar 4010 2800 120 120  6.0000000 6.1000000}%
% STR 2 0 3 0
% 3 3780 2230 3780 2330 5 0
% $a$
\put(37.8000,-23.3000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 3800 3130 3800 3230 5 0
% $b$
\put(38.0000,-32.3000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 4120 2840 4120 2940 5 0
% $c$
\put(41.2000,-29.4000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 3770 2830 3770 2930 5 0
% $e$
\put(37.7000,-29.3000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 3490 2630 3490 2730 5 0
% $d$
\put(34.9000,-27.3000){\makebox(0,0){$d$}}%
% CIRCLE 2 0 0 0
% 4 5210 2400 5210 2440 5210 2440 5210 2440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 2400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 2600 5210 2640 5210 2640 5210 2640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 2600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 2800 5210 2840 5210 2840 5210 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 3000 5210 3040 5210 3040 5210 3040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 3000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 3200 5210 3240 5210 3240 5210 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 3200 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5210 2400 5210 3200
% 
\special{pn 8}%
\special{pa 5210 2400}%
\special{pa 5210 3200}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 5210 3200 5410 2800 5210 2400 5210 2400
% 
\special{pn 8}%
\special{pa 5210 3200}%
\special{pa 5232 3172}%
\special{pa 5254 3144}%
\special{pa 5274 3114}%
\special{pa 5294 3086}%
\special{pa 5314 3058}%
\special{pa 5332 3028}%
\special{pa 5348 3000}%
\special{pa 5364 2972}%
\special{pa 5376 2942}%
\special{pa 5388 2914}%
\special{pa 5398 2886}%
\special{pa 5404 2858}%
\special{pa 5410 2828}%
\special{pa 5410 2800}%
\special{pa 5408 2772}%
\special{pa 5404 2742}%
\special{pa 5398 2714}%
\special{pa 5388 2686}%
\special{pa 5376 2656}%
\special{pa 5362 2628}%
\special{pa 5348 2600}%
\special{pa 5330 2570}%
\special{pa 5312 2542}%
\special{pa 5294 2514}%
\special{pa 5272 2484}%
\special{pa 5252 2456}%
\special{pa 5230 2428}%
\special{pa 5210 2400}%
\special{sp}%
% ELLIPSE 2 2 3 0
% 4 5210 2800 5350 3310 5350 3310 5350 3310
% 
\special{pn 8}%
\special{ar 5210 2800 140 510  0.0000000 0.0369231}%
\special{ar 5210 2800 140 510  0.1476923 0.1846154}%
\special{ar 5210 2800 140 510  0.2953846 0.3323077}%
\special{ar 5210 2800 140 510  0.4430769 0.4800000}%
\special{ar 5210 2800 140 510  0.5907692 0.6276923}%
\special{ar 5210 2800 140 510  0.7384615 0.7753846}%
\special{ar 5210 2800 140 510  0.8861538 0.9230769}%
\special{ar 5210 2800 140 510  1.0338462 1.0707692}%
\special{ar 5210 2800 140 510  1.1815385 1.2184615}%
\special{ar 5210 2800 140 510  1.3292308 1.3661538}%
\special{ar 5210 2800 140 510  1.4769231 1.5138462}%
\special{ar 5210 2800 140 510  1.6246154 1.6615385}%
\special{ar 5210 2800 140 510  1.7723077 1.8092308}%
\special{ar 5210 2800 140 510  1.9200000 1.9569231}%
\special{ar 5210 2800 140 510  2.0676923 2.1046154}%
\special{ar 5210 2800 140 510  2.2153846 2.2523077}%
\special{ar 5210 2800 140 510  2.3630769 2.4000000}%
\special{ar 5210 2800 140 510  2.5107692 2.5476923}%
\special{ar 5210 2800 140 510  2.6584615 2.6953846}%
\special{ar 5210 2800 140 510  2.8061538 2.8430769}%
\special{ar 5210 2800 140 510  2.9538462 2.9907692}%
\special{ar 5210 2800 140 510  3.1015385 3.1384615}%
\special{ar 5210 2800 140 510  3.2492308 3.2861538}%
\special{ar 5210 2800 140 510  3.3969231 3.4338462}%
\special{ar 5210 2800 140 510  3.5446154 3.5815385}%
\special{ar 5210 2800 140 510  3.6923077 3.7292308}%
\special{ar 5210 2800 140 510  3.8400000 3.8769231}%
\special{ar 5210 2800 140 510  3.9876923 4.0246154}%
\special{ar 5210 2800 140 510  4.1353846 4.1723077}%
\special{ar 5210 2800 140 510  4.2830769 4.3200000}%
\special{ar 5210 2800 140 510  4.4307692 4.4676923}%
\special{ar 5210 2800 140 510  4.5784615 4.6153846}%
\special{ar 5210 2800 140 510  4.7261538 4.7630769}%
\special{ar 5210 2800 140 510  4.8738462 4.9107692}%
\special{ar 5210 2800 140 510  5.0215385 5.0584615}%
\special{ar 5210 2800 140 510  5.1692308 5.2061538}%
\special{ar 5210 2800 140 510  5.3169231 5.3538462}%
\special{ar 5210 2800 140 510  5.4646154 5.5015385}%
\special{ar 5210 2800 140 510  5.6123077 5.6492308}%
\special{ar 5210 2800 140 510  5.7600000 5.7969231}%
\special{ar 5210 2800 140 510  5.9076923 5.9446154}%
\special{ar 5210 2800 140 510  6.0553846 6.0923077}%
\special{ar 5210 2800 140 510  6.2030769 6.2400000}%
% STR 2 0 3 0
% 3 5040 2290 5040 2390 5 0
% $a$
\put(50.4000,-23.9000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 5010 2500 5010 2600 5 0
% $b$
\put(50.1000,-26.0000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 4990 2710 4990 2810 5 0
% $c$
\put(49.9000,-28.1000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 5000 2890 5000 2990 5 0
% $d$
\put(50.0000,-29.9000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 5020 3100 5020 3200 5 0
% $e$
\put(50.2000,-32.0000){\makebox(0,0){$e$}}%
\end{picture}%


==> blupc5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.6000, 14.8000)( 13.7500,-21.5000)
% CIRCLE 2 0 0 0
% 4 1600 1000 1600 1040 1600 1040 1600 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1800 1600 1840 1600 1840 1600 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1000 2200 1040 2200 1040 2200 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1800 2200 1840 2200 1840 2200 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1400 2600 1440 2600 1440 2600 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1600 1800 1600 1000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 2200 1000
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2600 1400
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2200 1800
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 1600 1800
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 1600 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 1400 3400 1400
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1400}%
\special{pa 3334 1380}%
\special{pa 3348 1400}%
\special{pa 3334 1420}%
\special{pa 3400 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 770 1600 870 5 0
% $u_0$
\put(16.0000,-8.7000){\makebox(0,0){$u_0$}}%
% STR 2 0 3 0
% 3 2200 770 2200 870 5 0
% $u_1$
\put(22.0000,-8.7000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 2600 1170 2600 1270 5 0
% $u_2$
\put(26.0000,-12.7000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 2200 1820 2200 1920 5 0
% $u_3$
\put(22.0000,-19.2000){\makebox(0,0){$u_3$}}%
% STR 2 0 3 0
% 3 1600 1820 1600 1920 5 0
% $u_4$
\put(16.0000,-19.2000){\makebox(0,0){$u_4$}}%
% CIRCLE 2 0 0 0
% 4 3795 1005 3795 1045 3795 1045 3795 1045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3796 1006 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3795 1805 3795 1845 3795 1845 3795 1845
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3796 1806 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4395 1005 4395 1045 4395 1045 4395 1045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4396 1006 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4795 1405 4795 1445 4795 1445 4795 1445
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4796 1406 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3795 1805 3795 1005
% 
\special{pn 8}%
\special{pa 3796 1806}%
\special{pa 3796 1006}%
\special{fp}%
% LINE 2 0 3 0
% 2 3795 1005 4395 1005
% 
\special{pn 8}%
\special{pa 3796 1006}%
\special{pa 4396 1006}%
\special{fp}%
% LINE 2 0 3 0
% 2 4395 1005 4795 1405
% 
\special{pn 8}%
\special{pa 4396 1006}%
\special{pa 4796 1406}%
\special{fp}%
% STR 2 0 3 0
% 3 3795 775 3795 875 5 0
% $u_0$
\put(37.9500,-8.7500){\makebox(0,0){$u_0$}}%
% STR 2 0 3 0
% 3 4970 1310 4970 1410 5 0
% $u_2$
\put(49.7000,-14.1000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 3795 1825 3795 1925 5 0
% $u_4$
\put(37.9500,-19.2500){\makebox(0,0){$u_4$}}%
% CIRCLE 2 0 0 0
% 4 4400 2010 4400 2050 4400 2050 4400 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 2010 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4400 1610 4400 1650 4400 1650 4400 1650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 1610 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4400 1210 4400 1250 4400 1250 4400 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 1210 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4400 810 4800 1410
% 
\special{pn 8}%
\special{pa 4400 810}%
\special{pa 4800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 810 3800 1010
% 
\special{pn 8}%
\special{pa 4400 810}%
\special{pa 3800 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1010 4400 1210
% 
\special{pn 8}%
\special{pa 3800 1010}%
\special{pa 4400 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1210 4800 1410
% 
\special{pn 8}%
\special{pa 4400 1210}%
\special{pa 4800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1410 4400 1610
% 
\special{pn 8}%
\special{pa 4800 1410}%
\special{pa 4400 1610}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1610 3800 1810
% 
\special{pn 8}%
\special{pa 4400 1610}%
\special{pa 3800 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1810 4400 2010
% 
\special{pn 8}%
\special{pa 3800 1810}%
\special{pa 4400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2010 4800 1410
% 
\special{pn 8}%
\special{pa 4400 2010}%
\special{pa 4800 1410}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4400 810 4400 850 4400 850 4400 850
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 810 40 40  0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0
% 4 4400 1010 4550 1350 4550 1350 4550 1350
% 
\special{pn 8}%
\special{ar 4400 1010 150 340  0.0000000 0.0489796}%
\special{ar 4400 1010 150 340  0.1959184 0.2448980}%
\special{ar 4400 1010 150 340  0.3918367 0.4408163}%
\special{ar 4400 1010 150 340  0.5877551 0.6367347}%
\special{ar 4400 1010 150 340  0.7836735 0.8326531}%
\special{ar 4400 1010 150 340  0.9795918 1.0285714}%
\special{ar 4400 1010 150 340  1.1755102 1.2244898}%
\special{ar 4400 1010 150 340  1.3714286 1.4204082}%
\special{ar 4400 1010 150 340  1.5673469 1.6163265}%
\special{ar 4400 1010 150 340  1.7632653 1.8122449}%
\special{ar 4400 1010 150 340  1.9591837 2.0081633}%
\special{ar 4400 1010 150 340  2.1551020 2.2040816}%
\special{ar 4400 1010 150 340  2.3510204 2.4000000}%
\special{ar 4400 1010 150 340  2.5469388 2.5959184}%
\special{ar 4400 1010 150 340  2.7428571 2.7918367}%
\special{ar 4400 1010 150 340  2.9387755 2.9877551}%
\special{ar 4400 1010 150 340  3.1346939 3.1836735}%
\special{ar 4400 1010 150 340  3.3306122 3.3795918}%
\special{ar 4400 1010 150 340  3.5265306 3.5755102}%
\special{ar 4400 1010 150 340  3.7224490 3.7714286}%
\special{ar 4400 1010 150 340  3.9183673 3.9673469}%
\special{ar 4400 1010 150 340  4.1142857 4.1632653}%
\special{ar 4400 1010 150 340  4.3102041 4.3591837}%
\special{ar 4400 1010 150 340  4.5061224 4.5551020}%
\special{ar 4400 1010 150 340  4.7020408 4.7510204}%
\special{ar 4400 1010 150 340  4.8979592 4.9469388}%
\special{ar 4400 1010 150 340  5.0938776 5.1428571}%
\special{ar 4400 1010 150 340  5.2897959 5.3387755}%
\special{ar 4400 1010 150 340  5.4857143 5.5346939}%
\special{ar 4400 1010 150 340  5.6816327 5.7306122}%
\special{ar 4400 1010 150 340  5.8775510 5.9265306}%
\special{ar 4400 1010 150 340  6.0734694 6.1224490}%
\special{ar 4400 1010 150 340  6.2693878 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 4400 1810 4550 2150 4550 2150 4550 2150
% 
\special{pn 8}%
\special{ar 4400 1810 150 340  0.0000000 0.0489796}%
\special{ar 4400 1810 150 340  0.1959184 0.2448980}%
\special{ar 4400 1810 150 340  0.3918367 0.4408163}%
\special{ar 4400 1810 150 340  0.5877551 0.6367347}%
\special{ar 4400 1810 150 340  0.7836735 0.8326531}%
\special{ar 4400 1810 150 340  0.9795918 1.0285714}%
\special{ar 4400 1810 150 340  1.1755102 1.2244898}%
\special{ar 4400 1810 150 340  1.3714286 1.4204082}%
\special{ar 4400 1810 150 340  1.5673469 1.6163265}%
\special{ar 4400 1810 150 340  1.7632653 1.8122449}%
\special{ar 4400 1810 150 340  1.9591837 2.0081633}%
\special{ar 4400 1810 150 340  2.1551020 2.2040816}%
\special{ar 4400 1810 150 340  2.3510204 2.4000000}%
\special{ar 4400 1810 150 340  2.5469388 2.5959184}%
\special{ar 4400 1810 150 340  2.7428571 2.7918367}%
\special{ar 4400 1810 150 340  2.9387755 2.9877551}%
\special{ar 4400 1810 150 340  3.1346939 3.1836735}%
\special{ar 4400 1810 150 340  3.3306122 3.3795918}%
\special{ar 4400 1810 150 340  3.5265306 3.5755102}%
\special{ar 4400 1810 150 340  3.7224490 3.7714286}%
\special{ar 4400 1810 150 340  3.9183673 3.9673469}%
\special{ar 4400 1810 150 340  4.1142857 4.1632653}%
\special{ar 4400 1810 150 340  4.3102041 4.3591837}%
\special{ar 4400 1810 150 340  4.5061224 4.5551020}%
\special{ar 4400 1810 150 340  4.7020408 4.7510204}%
\special{ar 4400 1810 150 340  4.8979592 4.9469388}%
\special{ar 4400 1810 150 340  5.0938776 5.1428571}%
\special{ar 4400 1810 150 340  5.2897959 5.3387755}%
\special{ar 4400 1810 150 340  5.4857143 5.5346939}%
\special{ar 4400 1810 150 340  5.6816327 5.7306122}%
\special{ar 4400 1810 150 340  5.8775510 5.9265306}%
\special{ar 4400 1810 150 340  6.0734694 6.1224490}%
\special{ar 4400 1810 150 340  6.2693878 6.2832853}%
% STR 2 0 3 0
% 3 4670 800 4670 900 5 0
% $V_1$
\put(46.7000,-9.0000){\makebox(0,0){$V_1$}}%
% STR 2 0 3 0
% 3 4670 1800 4670 1900 5 0
% $V_3$
\put(46.7000,-19.0000){\makebox(0,0){$V_3$}}%
\end{picture}%


==> c5myc.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.6000, 13.5500)( 13.9000,-36.0000)
% STR 2 0 3 0
% 3 1615 3250 1615 3350 5 0
% $v_1$
\put(16.1500,-33.5000){\makebox(0,0){$v_1$}}%
% CIRCLE 2 0 0 0
% 4 1605 3200 1605 3240 1605 3240 1605 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1606 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2005 3200 2005 3240 2005 3240 2005 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2405 3200 2405 3240 2405 3240 2405 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2406 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2805 3200 2805 3240 2805 3240 2805 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 3200 3205 3240 3205 3240 3205 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 3200 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3205 3200 1605 3200
% 
\special{pn 8}%
\special{pa 3206 3200}%
\special{pa 1606 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 2015 3250 2015 3350 5 0
% $v_2$
\put(20.1500,-33.5000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 2415 3250 2415 3350 5 0
% $v_3$
\put(24.1500,-33.5000){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0
% 3 2815 3250 2815 3350 5 0
% $v_4$
\put(28.1500,-33.5000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 3215 3250 3215 3350 5 0
% $v_5$
\put(32.1500,-33.5000){\makebox(0,0){$v_5$}}%
% VECTOR 2 0 3 0
% 2 3600 3000 4200 3000
% 
\special{pn 8}%
\special{pa 3600 3000}%
\special{pa 4200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3000}%
\special{pa 4134 2980}%
\special{pa 4148 3000}%
\special{pa 4134 3020}%
\special{pa 4200 3000}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 3205 3200 2405 3600 1605 3200 1605 3200
% 
\special{pn 8}%
\special{pa 3206 3200}%
\special{pa 3176 3222}%
\special{pa 3148 3244}%
\special{pa 3120 3264}%
\special{pa 3092 3286}%
\special{pa 3062 3306}%
\special{pa 3034 3328}%
\special{pa 3006 3348}%
\special{pa 2976 3368}%
\special{pa 2948 3388}%
\special{pa 2920 3406}%
\special{pa 2890 3424}%
\special{pa 2862 3442}%
\special{pa 2834 3460}%
\special{pa 2804 3476}%
\special{pa 2776 3492}%
\special{pa 2748 3506}%
\special{pa 2718 3520}%
\special{pa 2690 3534}%
\special{pa 2662 3546}%
\special{pa 2634 3556}%
\special{pa 2604 3566}%
\special{pa 2576 3576}%
\special{pa 2548 3582}%
\special{pa 2518 3590}%
\special{pa 2490 3594}%
\special{pa 2462 3598}%
\special{pa 2432 3600}%
\special{pa 2404 3600}%
\special{pa 2376 3600}%
\special{pa 2346 3598}%
\special{pa 2318 3594}%
\special{pa 2290 3588}%
\special{pa 2260 3582}%
\special{pa 2232 3574}%
\special{pa 2204 3566}%
\special{pa 2176 3556}%
\special{pa 2146 3544}%
\special{pa 2118 3532}%
\special{pa 2090 3520}%
\special{pa 2060 3506}%
\special{pa 2032 3490}%
\special{pa 2004 3474}%
\special{pa 1974 3458}%
\special{pa 1946 3440}%
\special{pa 1918 3422}%
\special{pa 1888 3404}%
\special{pa 1860 3386}%
\special{pa 1832 3366}%
\special{pa 1804 3346}%
\special{pa 1774 3326}%
\special{pa 1746 3304}%
\special{pa 1718 3284}%
\special{pa 1688 3262}%
\special{pa 1660 3242}%
\special{pa 1632 3220}%
\special{pa 1606 3200}%
\special{sp}%
% STR 2 0 3 0
% 3 4615 3250 4615 3350 5 0
% $v_1$
\put(46.1500,-33.5000){\makebox(0,0){$v_1$}}%
% CIRCLE 2 0 0 0
% 4 4605 3200 4605 3240 4605 3240 4605 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4606 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5005 3200 5005 3240 5005 3240 5005 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5006 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5405 3200 5405 3240 5405 3240 5405 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5406 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5805 3200 5805 3240 5805 3240 5805 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5806 3200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6205 3200 6205 3240 6205 3240 6205 3240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6206 3200 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6205 3200 4605 3200
% 
\special{pn 8}%
\special{pa 6206 3200}%
\special{pa 4606 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 5015 3250 5015 3350 5 0
% $v_2$
\put(50.1500,-33.5000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 5415 3250 5415 3350 5 0
% $v_3$
\put(54.1500,-33.5000){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0
% 3 5815 3250 5815 3350 5 0
% $v_4$
\put(58.1500,-33.5000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 6215 3250 6215 3350 5 0
% $v_5$
\put(62.1500,-33.5000){\makebox(0,0){$v_5$}}%
% SPLINE 2 0 3 0
% 4 6205 3200 5405 3600 4605 3200 4605 3200
% 
\special{pn 8}%
\special{pa 6206 3200}%
\special{pa 6176 3222}%
\special{pa 6148 3244}%
\special{pa 6120 3264}%
\special{pa 6092 3286}%
\special{pa 6062 3306}%
\special{pa 6034 3328}%
\special{pa 6006 3348}%
\special{pa 5976 3368}%
\special{pa 5948 3388}%
\special{pa 5920 3406}%
\special{pa 5890 3424}%
\special{pa 5862 3442}%
\special{pa 5834 3460}%
\special{pa 5804 3476}%
\special{pa 5776 3492}%
\special{pa 5748 3506}%
\special{pa 5718 3520}%
\special{pa 5690 3534}%
\special{pa 5662 3546}%
\special{pa 5634 3556}%
\special{pa 5604 3566}%
\special{pa 5576 3576}%
\special{pa 5548 3582}%
\special{pa 5518 3590}%
\special{pa 5490 3594}%
\special{pa 5462 3598}%
\special{pa 5432 3600}%
\special{pa 5404 3600}%
\special{pa 5376 3600}%
\special{pa 5346 3598}%
\special{pa 5318 3594}%
\special{pa 5290 3588}%
\special{pa 5260 3582}%
\special{pa 5232 3574}%
\special{pa 5204 3566}%
\special{pa 5176 3556}%
\special{pa 5146 3544}%
\special{pa 5118 3532}%
\special{pa 5090 3520}%
\special{pa 5060 3506}%
\special{pa 5032 3490}%
\special{pa 5004 3474}%
\special{pa 4974 3458}%
\special{pa 4946 3440}%
\special{pa 4918 3422}%
\special{pa 4888 3404}%
\special{pa 4860 3386}%
\special{pa 4832 3366}%
\special{pa 4804 3346}%
\special{pa 4774 3326}%
\special{pa 4746 3304}%
\special{pa 4718 3284}%
\special{pa 4688 3262}%
\special{pa 4660 3242}%
\special{pa 4632 3220}%
\special{pa 4606 3200}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 6210 2800 6210 2840 6210 2840 6210 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6210 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5810 2800 5810 2840 5810 2840 5810 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5810 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5410 2800 5410 2840 5410 2840 5410 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5410 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5010 2800 5010 2840 5010 2840 5010 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5010 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4610 2800 4610 2840 4610 2840 4610 2840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4610 2800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5410 2400 5410 2440 5410 2440 5410 2440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5410 2400 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5410 2400 4610 2800
% 
\special{pn 8}%
\special{pa 5410 2400}%
\special{pa 4610 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 2800 5410 2400
% 
\special{pn 8}%
\special{pa 5010 2800}%
\special{pa 5410 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5410 2400 5410 2800
% 
\special{pn 8}%
\special{pa 5410 2400}%
\special{pa 5410 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5410 2400 5810 2800
% 
\special{pn 8}%
\special{pa 5410 2400}%
\special{pa 5810 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 6210 2800 5410 2400
% 
\special{pn 8}%
\special{pa 6210 2800}%
\special{pa 5410 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 3200 4610 2800
% 
\special{pn 8}%
\special{pa 5010 3200}%
\special{pa 4610 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 2800 5410 3200
% 
\special{pn 8}%
\special{pa 5010 2800}%
\special{pa 5410 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5810 3200 5410 2800
% 
\special{pn 8}%
\special{pa 5810 3200}%
\special{pa 5410 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5810 2800 6210 3200
% 
\special{pn 8}%
\special{pa 5810 2800}%
\special{pa 6210 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6210 2800 5810 3200
% 
\special{pn 8}%
\special{pa 6210 2800}%
\special{pa 5810 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5810 2800 5410 3200
% 
\special{pn 8}%
\special{pa 5810 2800}%
\special{pa 5410 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5410 2800 5010 3200
% 
\special{pn 8}%
\special{pa 5410 2800}%
\special{pa 5010 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 2800 4610 3200
% 
\special{pn 8}%
\special{pa 5010 2800}%
\special{pa 4610 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4610 2800 6210 3200
% 
\special{pn 8}%
\special{pa 4610 2800}%
\special{pa 6210 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6210 2800 4610 3200
% 
\special{pn 8}%
\special{pa 6210 2800}%
\special{pa 4610 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 4620 2570 4620 2670 5 0
% $u_1$
\put(46.2000,-26.7000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 4990 2590 4990 2690 5 0
% $u_2$
\put(49.9000,-26.9000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 5820 2580 5820 2680 5 0
% $u_4$
\put(58.2000,-26.8000){\makebox(0,0){$u_4$}}%
% STR 2 0 3 0
% 3 6220 2570 6220 2670 5 0
% $u_5$
\put(62.2000,-26.7000){\makebox(0,0){$u_5$}}%
% STR 2 0 3 0
% 3 5530 2600 5530 2700 5 0
% $u_3$
\put(55.3000,-27.0000){\makebox(0,0){$u_3$}}%
% STR 2 0 3 0
% 3 5540 2230 5540 2330 5 0
% $w$
\put(55.4000,-23.3000){\makebox(0,0){$w$}}%
\end{picture}%


==> case_1_k33.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 19.2500, 14.9500)( 13.1500,-21.1000)
% CIRCLE 2 0 0 0
% 4 1600 1000 1600 1040 1600 1040 1600 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1800 1600 1840 1600 1840 1600 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1800 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1450 810 1450 910 5 0
% $a$
\put(14.5000,-9.1000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 2400 800 2400 840 2400 840 2400 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1200 2400 1240 2400 1240 2400 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1600 2400 1640 2400 1640 2400 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2000 2400 2040 2400 2040 2400 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1200 3200 1240 3200 1240 3200 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1600 3200 1640 3200 1640 3200 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1600 1000 1600 1800
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1800 2400 2000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 2400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1600 1600 1800
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 1600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 2400 800
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 2400 1200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2400 800 3200 1200 3200 1200 2400 2000
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 2400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1600 2400 1200
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1470 1810 1470 1910 5 0
% $e$
\put(14.7000,-19.1000){\makebox(0,0){$e$}}%
% STR 2 0 3 0
% 3 2230 2010 2230 2110 5 0
% $d$
\put(22.3000,-21.1000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 2230 600 2230 700 5 0
% $b$
\put(22.3000,-7.0000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 3290 1010 3290 1110 5 0
% $c$
\put(32.9000,-11.1000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 2240 1190 2240 1290 5 0
% $y_1$
\put(22.4000,-12.9000){\makebox(0,0){$y_1$}}%
% STR 2 0 3 0
% 3 2270 1660 2270 1760 5 0
% $z_1$
\put(22.7000,-17.6000){\makebox(0,0){$z_1$}}%
% LINE 2 0 3 0
% 2 2400 1200 3200 1600
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1600 2400 2000
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 2400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1600 3200 1400
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 3200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1400 2400 800
% 
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 2400 800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3200 1400 3200 1440 3200 1440 3200 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1400 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3300 1210 3300 1310 5 0
% $w$
\put(33.0000,-13.1000){\makebox(0,0){$w$}}%
% STR 2 0 3 0
% 3 3340 1410 3340 1510 5 0
% $w'$
\put(33.4000,-15.1000){\makebox(0,0){$w'$}}%
% CIRCLE 2 0 3 0
% 4 1600 1000 1600 1110 1600 1100 1600 1100
% 
\special{pn 8}%
\special{ar 1600 1000 110 110  0.0000000 6.2831853}%
% CIRCLE 2 2 3 0
% 4 1600 1790 1600 1900 1600 1900 1600 1900
% 
\special{pn 8}%
\special{ar 1600 1790 110 110  0.0000000 0.1090909}%
\special{ar 1600 1790 110 110  0.4363636 0.5454545}%
\special{ar 1600 1790 110 110  0.8727273 0.9818182}%
\special{ar 1600 1790 110 110  1.3090909 1.4181818}%
\special{ar 1600 1790 110 110  1.7454545 1.8545455}%
\special{ar 1600 1790 110 110  2.1818182 2.2909091}%
\special{ar 1600 1790 110 110  2.6181818 2.7272727}%
\special{ar 1600 1790 110 110  3.0545455 3.1636364}%
\special{ar 1600 1790 110 110  3.4909091 3.6000000}%
\special{ar 1600 1790 110 110  3.9272727 4.0363636}%
\special{ar 1600 1790 110 110  4.3636364 4.4727273}%
\special{ar 1600 1790 110 110  4.8000000 4.9090909}%
\special{ar 1600 1790 110 110  5.2363636 5.3454545}%
\special{ar 1600 1790 110 110  5.6727273 5.7818182}%
\special{ar 1600 1790 110 110  6.1090909 6.2181818}%
% CIRCLE 2 2 3 0
% 4 2400 800 2510 810 2510 810 2510 810
% 
\special{pn 8}%
\special{ar 2400 800 110 110  0.0000000 0.1090909}%
\special{ar 2400 800 110 110  0.4363636 0.5454545}%
\special{ar 2400 800 110 110  0.8727273 0.9818182}%
\special{ar 2400 800 110 110  1.3090909 1.4181818}%
\special{ar 2400 800 110 110  1.7454545 1.8545455}%
\special{ar 2400 800 110 110  2.1818182 2.2909091}%
\special{ar 2400 800 110 110  2.6181818 2.7272727}%
\special{ar 2400 800 110 110  3.0545455 3.1636364}%
\special{ar 2400 800 110 110  3.4909091 3.6000000}%
\special{ar 2400 800 110 110  3.9272727 4.0363636}%
\special{ar 2400 800 110 110  4.3636364 4.4727273}%
\special{ar 2400 800 110 110  4.8000000 4.9090909}%
\special{ar 2400 800 110 110  5.2363636 5.3454545}%
\special{ar 2400 800 110 110  5.6727273 5.7818182}%
\special{ar 2400 800 110 110  6.1090909 6.2181818}%
% CIRCLE 2 2 3 0
% 4 2400 1200 2510 1210 2510 1210 2510 1210
% 
\special{pn 8}%
\special{ar 2400 1200 110 110  0.0000000 0.1090909}%
\special{ar 2400 1200 110 110  0.4363636 0.5454545}%
\special{ar 2400 1200 110 110  0.8727273 0.9818182}%
\special{ar 2400 1200 110 110  1.3090909 1.4181818}%
\special{ar 2400 1200 110 110  1.7454545 1.8545455}%
\special{ar 2400 1200 110 110  2.1818182 2.2909091}%
\special{ar 2400 1200 110 110  2.6181818 2.7272727}%
\special{ar 2400 1200 110 110  3.0545455 3.1636364}%
\special{ar 2400 1200 110 110  3.4909091 3.6000000}%
\special{ar 2400 1200 110 110  3.9272727 4.0363636}%
\special{ar 2400 1200 110 110  4.3636364 4.4727273}%
\special{ar 2400 1200 110 110  4.8000000 4.9090909}%
\special{ar 2400 1200 110 110  5.2363636 5.3454545}%
\special{ar 2400 1200 110 110  5.6727273 5.7818182}%
\special{ar 2400 1200 110 110  6.1090909 6.2181818}%
% CIRCLE 2 0 3 0
% 4 2400 1600 2400 1710 2400 1700 2400 1700
% 
\special{pn 8}%
\special{ar 2400 1600 110 110  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 2000 2400 2110 2400 2100 2400 2100
% 
\special{pn 8}%
\special{ar 2400 2000 110 110  0.0000000 6.2831853}%
\end{picture}%


==> case_i.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.4500,  9.0000)( 10.8000,-23.3000)
% STR 2 0 3 0
% 3 1225 1415 1225 1515 5 0
% $a$
\put(12.2500,-15.1500){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 1215 1715 1215 1815 5 0
% $c$
\put(12.1500,-18.1500){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 2175 1475 2175 1575 5 0
% $b$
\put(21.7500,-15.7500){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2195 1895 2195 1995 5 0
% $d$
\put(21.9500,-19.9500){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 2185 2115 2185 2215 5 0
% $e$
\put(21.8500,-22.1500){\makebox(0,0){$e$}}%
% CIRCLE 2 0 0 0
% 4 1405 1605 1405 1645 1405 1645 1405 1645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1406 1606 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1405 1805 1405 1845 1405 1845 1405 1845
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1406 1806 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1405 2205 1405 2245 1405 2245 1405 2245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1406 2206 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2005 1605 2005 1645 2005 1645 2005 1645
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 1606 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2005 2005 2005 2045 2005 2045 2005 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 2006 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2005 2205 2005 2245 2005 2245 2005 2245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 2206 40 40  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1405 2205 2005 1605
% 
\special{pn 20}%
\special{pa 1406 2206}%
\special{pa 2006 1606}%
\special{fp}%
% LINE 0 0 3 0
% 2 1405 2205 2005 2005
% 
\special{pn 20}%
\special{pa 1406 2206}%
\special{pa 2006 2006}%
\special{fp}%
% STR 2 0 3 0
% 3 1225 2115 1225 2215 5 0
% $z$
\put(12.2500,-22.1500){\makebox(0,0){$z$}}%
% LINE 0 0 3 0
% 2 1405 1615 2005 1615
% 
\special{pn 20}%
\special{pa 1406 1616}%
\special{pa 2006 1616}%
\special{fp}%
% LINE 2 0 3 0
% 2 2005 1615 1405 1815
% 
\special{pn 8}%
\special{pa 2006 1616}%
\special{pa 1406 1816}%
\special{fp}%
% LINE 2 0 3 0
% 2 2005 2015 1405 1815
% 
\special{pn 8}%
\special{pa 2006 2016}%
\special{pa 1406 1816}%
\special{fp}%
% LINE 0 0 3 0
% 2 2005 2205 2005 2005
% 
\special{pn 20}%
\special{pa 2006 2206}%
\special{pa 2006 2006}%
\special{fp}%
% LINE 0 0 3 0
% 2 2005 2205 1405 1605
% 
\special{pn 20}%
\special{pa 2006 2206}%
\special{pa 1406 1606}%
\special{fp}%
% STR 2 0 3 0
% 3 2630 1420 2630 1520 5 0
% $a$
\put(26.3000,-15.2000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 2620 1720 2620 1820 5 0
% $c$
\put(26.2000,-18.2000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 3580 1480 3580 1580 5 0
% $b$
\put(35.8000,-15.8000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 3600 1900 3600 2000 5 0
% $d$
\put(36.0000,-20.0000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 3590 2120 3590 2220 5 0
% $e$
\put(35.9000,-22.2000){\makebox(0,0){$e$}}%
% CIRCLE 2 0 0 0
% 4 2810 1610 2810 1650 2810 1650 2810 1650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2810 1610 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2810 1810 2810 1850 2810 1850 2810 1850
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2810 1810 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2810 2210 2810 2250 2810 2250 2810 2250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2810 2210 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3410 1610 3410 1650 3410 1650 3410 1650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3410 1610 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3410 2010 3410 2050 3410 2050 3410 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3410 2010 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3410 2210 3410 2250 3410 2250 3410 2250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3410 2210 40 40  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2810 2210 3410 1610
% 
\special{pn 20}%
\special{pa 2810 2210}%
\special{pa 3410 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 2630 2120 2630 2220 5 0
% $z$
\put(26.3000,-22.2000){\makebox(0,0){$z$}}%
% LINE 2 0 3 0
% 2 2810 1620 3410 1620
% 
\special{pn 8}%
\special{pa 2810 1620}%
\special{pa 3410 1620}%
\special{fp}%
% LINE 0 0 3 0
% 2 3410 1620 2810 1820
% 
\special{pn 20}%
\special{pa 3410 1620}%
\special{pa 2810 1820}%
\special{fp}%
% LINE 0 0 3 0
% 2 3410 2020 2810 1820
% 
\special{pn 20}%
\special{pa 3410 2020}%
\special{pa 2810 1820}%
\special{fp}%
% LINE 2 0 3 0
% 2 3410 2210 3410 2010
% 
\special{pn 8}%
\special{pa 3410 2210}%
\special{pa 3410 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3410 2210 2810 1610
% 
\special{pn 8}%
\special{pa 3410 2210}%
\special{pa 2810 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 4030 1420 4030 1520 5 0
% $a$
\put(40.3000,-15.2000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 4020 1720 4020 1820 5 0
% $c$
\put(40.2000,-18.2000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 4980 1480 4980 1580 5 0
% $b$
\put(49.8000,-15.8000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 5000 1900 5000 2000 5 0
% $d$
\put(50.0000,-20.0000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 4990 2120 4990 2220 5 0
% $e$
\put(49.9000,-22.2000){\makebox(0,0){$e$}}%
% CIRCLE 2 0 0 0
% 4 4210 1610 4210 1650 4210 1650 4210 1650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4210 1610 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4210 1810 4210 1850 4210 1850 4210 1850
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4210 1810 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4210 2210 4210 2250 4210 2250 4210 2250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4210 2210 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4810 1610 4810 1650 4810 1650 4810 1650
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4810 1610 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4810 2010 4810 2050 4810 2050 4810 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4810 2010 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4810 2210 4810 2250 4810 2250 4810 2250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4810 2210 40 40  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4210 2210 4810 1610
% 
\special{pn 20}%
\special{pa 4210 2210}%
\special{pa 4810 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 4030 2120 4030 2220 5 0
% $z$
\put(40.3000,-22.2000){\makebox(0,0){$z$}}%
% LINE 2 0 3 0
% 2 4210 1620 4810 1620
% 
\special{pn 8}%
\special{pa 4210 1620}%
\special{pa 4810 1620}%
\special{fp}%
% LINE 0 0 3 0
% 2 4810 1620 4210 1820
% 
\special{pn 20}%
\special{pa 4810 1620}%
\special{pa 4210 1820}%
\special{fp}%
% LINE 0 0 3 0
% 2 4810 2020 4210 1820
% 
\special{pn 20}%
\special{pa 4810 2020}%
\special{pa 4210 1820}%
\special{fp}%
% LINE 2 0 3 0
% 2 4810 2210 4810 2010
% 
\special{pn 8}%
\special{pa 4810 2210}%
\special{pa 4810 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 4810 2210 4210 1610
% 
\special{pn 8}%
\special{pa 4810 2210}%
\special{pa 4210 1610}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2815 2015 2815 2055 2815 2055 2815 2055
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2816 2016 40 40  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2815 2215 2815 2015
% 
\special{pn 20}%
\special{pa 2816 2216}%
\special{pa 2816 2016}%
\special{fp}%
% LINE 0 0 3 0
% 2 2815 2015 3415 2015
% 
\special{pn 20}%
\special{pa 2816 2016}%
\special{pa 3416 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 2635 1925 2635 2025 5 0
% $w$
\put(26.3500,-20.2500){\makebox(0,0){$w$}}%
% ELLIPSE 2 2 3 0
% 4 2820 1800 2930 2090 2930 2090 2930 2090
% 
\special{pn 8}%
\special{ar 2820 1800 110 290  0.0000000 0.0600000}%
\special{ar 2820 1800 110 290  0.2400000 0.3000000}%
\special{ar 2820 1800 110 290  0.4800000 0.5400000}%
\special{ar 2820 1800 110 290  0.7200000 0.7800000}%
\special{ar 2820 1800 110 290  0.9600000 1.0200000}%
\special{ar 2820 1800 110 290  1.2000000 1.2600000}%
\special{ar 2820 1800 110 290  1.4400000 1.5000000}%
\special{ar 2820 1800 110 290  1.6800000 1.7400000}%
\special{ar 2820 1800 110 290  1.9200000 1.9800000}%
\special{ar 2820 1800 110 290  2.1600000 2.2200000}%
\special{ar 2820 1800 110 290  2.4000000 2.4600000}%
\special{ar 2820 1800 110 290  2.6400000 2.7000000}%
\special{ar 2820 1800 110 290  2.8800000 2.9400000}%
\special{ar 2820 1800 110 290  3.1200000 3.1800000}%
\special{ar 2820 1800 110 290  3.3600000 3.4200000}%
\special{ar 2820 1800 110 290  3.6000000 3.6600000}%
\special{ar 2820 1800 110 290  3.8400000 3.9000000}%
\special{ar 2820 1800 110 290  4.0800000 4.1400000}%
\special{ar 2820 1800 110 290  4.3200000 4.3800000}%
\special{ar 2820 1800 110 290  4.5600000 4.6200000}%
\special{ar 2820 1800 110 290  4.8000000 4.8600000}%
\special{ar 2820 1800 110 290  5.0400000 5.1000000}%
\special{ar 2820 1800 110 290  5.2800000 5.3400000}%
\special{ar 2820 1800 110 290  5.5200000 5.5800000}%
\special{ar 2820 1800 110 290  5.7600000 5.8200000}%
\special{ar 2820 1800 110 290  6.0000000 6.0600000}%
\special{ar 2820 1800 110 290  6.2400000 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 4815 1895 4925 2295 4925 2295 4925 2295
% 
\special{pn 8}%
\special{ar 4816 1896 110 400  0.0000000 0.0470588}%
\special{ar 4816 1896 110 400  0.1882353 0.2352941}%
\special{ar 4816 1896 110 400  0.3764706 0.4235294}%
\special{ar 4816 1896 110 400  0.5647059 0.6117647}%
\special{ar 4816 1896 110 400  0.7529412 0.8000000}%
\special{ar 4816 1896 110 400  0.9411765 0.9882353}%
\special{ar 4816 1896 110 400  1.1294118 1.1764706}%
\special{ar 4816 1896 110 400  1.3176471 1.3647059}%
\special{ar 4816 1896 110 400  1.5058824 1.5529412}%
\special{ar 4816 1896 110 400  1.6941176 1.7411765}%
\special{ar 4816 1896 110 400  1.8823529 1.9294118}%
\special{ar 4816 1896 110 400  2.0705882 2.1176471}%
\special{ar 4816 1896 110 400  2.2588235 2.3058824}%
\special{ar 4816 1896 110 400  2.4470588 2.4941176}%
\special{ar 4816 1896 110 400  2.6352941 2.6823529}%
\special{ar 4816 1896 110 400  2.8235294 2.8705882}%
\special{ar 4816 1896 110 400  3.0117647 3.0588235}%
\special{ar 4816 1896 110 400  3.2000000 3.2470588}%
\special{ar 4816 1896 110 400  3.3882353 3.4352941}%
\special{ar 4816 1896 110 400  3.5764706 3.6235294}%
\special{ar 4816 1896 110 400  3.7647059 3.8117647}%
\special{ar 4816 1896 110 400  3.9529412 4.0000000}%
\special{ar 4816 1896 110 400  4.1411765 4.1882353}%
\special{ar 4816 1896 110 400  4.3294118 4.3764706}%
\special{ar 4816 1896 110 400  4.5176471 4.5647059}%
\special{ar 4816 1896 110 400  4.7058824 4.7529412}%
\special{ar 4816 1896 110 400  4.8941176 4.9411765}%
\special{ar 4816 1896 110 400  5.0823529 5.1294118}%
\special{ar 4816 1896 110 400  5.2705882 5.3176471}%
\special{ar 4816 1896 110 400  5.4588235 5.5058824}%
\special{ar 4816 1896 110 400  5.6470588 5.6941176}%
\special{ar 4816 1896 110 400  5.8352941 5.8823529}%
\special{ar 4816 1896 110 400  6.0235294 6.0705882}%
\special{ar 4816 1896 110 400  6.2117647 6.2588235}%
% CIRCLE 2 0 0 0
% 4 4815 1815 4815 1855 4815 1855 4815 1855
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4816 1816 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5005 1705 5005 1805 5 0
% $w$
\put(50.0500,-18.0500){\makebox(0,0){$w$}}%
% LINE 0 0 3 0
% 2 4815 1815 4815 2015
% 
\special{pn 20}%
\special{pa 4816 1816}%
\special{pa 4816 2016}%
\special{fp}%
% LINE 0 0 3 0
% 2 4815 1815 4215 2215
% 
\special{pn 20}%
\special{pa 4816 1816}%
\special{pa 4216 2216}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4215 1725 4315 1925 4315 1925 4315 1925
% 
\special{pn 8}%
\special{ar 4216 1726 100 200  0.0000000 0.0800000}%
\special{ar 4216 1726 100 200  0.3200000 0.4000000}%
\special{ar 4216 1726 100 200  0.6400000 0.7200000}%
\special{ar 4216 1726 100 200  0.9600000 1.0400000}%
\special{ar 4216 1726 100 200  1.2800000 1.3600000}%
\special{ar 4216 1726 100 200  1.6000000 1.6800000}%
\special{ar 4216 1726 100 200  1.9200000 2.0000000}%
\special{ar 4216 1726 100 200  2.2400000 2.3200000}%
\special{ar 4216 1726 100 200  2.5600000 2.6400000}%
\special{ar 4216 1726 100 200  2.8800000 2.9600000}%
\special{ar 4216 1726 100 200  3.2000000 3.2800000}%
\special{ar 4216 1726 100 200  3.5200000 3.6000000}%
\special{ar 4216 1726 100 200  3.8400000 3.9200000}%
\special{ar 4216 1726 100 200  4.1600000 4.2400000}%
\special{ar 4216 1726 100 200  4.4800000 4.5600000}%
\special{ar 4216 1726 100 200  4.8000000 4.8800000}%
\special{ar 4216 1726 100 200  5.1200000 5.2000000}%
\special{ar 4216 1726 100 200  5.4400000 5.5200000}%
\special{ar 4216 1726 100 200  5.7600000 5.8400000}%
\special{ar 4216 1726 100 200  6.0800000 6.1600000}%
% ELLIPSE 2 2 3 0
% 4 1410 1710 1510 1910 1510 1910 1510 1910
% 
\special{pn 8}%
\special{ar 1410 1710 100 200  0.0000000 0.0800000}%
\special{ar 1410 1710 100 200  0.3200000 0.4000000}%
\special{ar 1410 1710 100 200  0.6400000 0.7200000}%
\special{ar 1410 1710 100 200  0.9600000 1.0400000}%
\special{ar 1410 1710 100 200  1.2800000 1.3600000}%
\special{ar 1410 1710 100 200  1.6000000 1.6800000}%
\special{ar 1410 1710 100 200  1.9200000 2.0000000}%
\special{ar 1410 1710 100 200  2.2400000 2.3200000}%
\special{ar 1410 1710 100 200  2.5600000 2.6400000}%
\special{ar 1410 1710 100 200  2.8800000 2.9600000}%
\special{ar 1410 1710 100 200  3.2000000 3.2800000}%
\special{ar 1410 1710 100 200  3.5200000 3.6000000}%
\special{ar 1410 1710 100 200  3.8400000 3.9200000}%
\special{ar 1410 1710 100 200  4.1600000 4.2400000}%
\special{ar 1410 1710 100 200  4.4800000 4.5600000}%
\special{ar 1410 1710 100 200  4.8000000 4.8800000}%
\special{ar 1410 1710 100 200  5.1200000 5.2000000}%
\special{ar 1410 1710 100 200  5.4400000 5.5200000}%
\special{ar 1410 1710 100 200  5.7600000 5.8400000}%
\special{ar 1410 1710 100 200  6.0800000 6.1600000}%
% CIRCLE 2 2 3 0
% 4 4215 2215 4215 2315 4215 2315 4215 2315
% 
\special{pn 8}%
\special{ar 4216 2216 100 100  0.0000000 0.1200000}%
\special{ar 4216 2216 100 100  0.4800000 0.6000000}%
\special{ar 4216 2216 100 100  0.9600000 1.0800000}%
\special{ar 4216 2216 100 100  1.4400000 1.5600000}%
\special{ar 4216 2216 100 100  1.9200000 2.0400000}%
\special{ar 4216 2216 100 100  2.4000000 2.5200000}%
\special{ar 4216 2216 100 100  2.8800000 3.0000000}%
\special{ar 4216 2216 100 100  3.3600000 3.4800000}%
\special{ar 4216 2216 100 100  3.8400000 3.9600000}%
\special{ar 4216 2216 100 100  4.3200000 4.4400000}%
\special{ar 4216 2216 100 100  4.8000000 4.9200000}%
\special{ar 4216 2216 100 100  5.2800000 5.4000000}%
\special{ar 4216 2216 100 100  5.7600000 5.8800000}%
\special{ar 4216 2216 100 100  6.2400000 6.2832853}%
% CIRCLE 2 2 3 0
% 4 2810 2230 2810 2330 2810 2330 2810 2330
% 
\special{pn 8}%
\special{ar 2810 2230 100 100  0.0000000 0.1200000}%
\special{ar 2810 2230 100 100  0.4800000 0.6000000}%
\special{ar 2810 2230 100 100  0.9600000 1.0800000}%
\special{ar 2810 2230 100 100  1.4400000 1.5600000}%
\special{ar 2810 2230 100 100  1.9200000 2.0400000}%
\special{ar 2810 2230 100 100  2.4000000 2.5200000}%
\special{ar 2810 2230 100 100  2.8800000 3.0000000}%
\special{ar 2810 2230 100 100  3.3600000 3.4800000}%
\special{ar 2810 2230 100 100  3.8400000 3.9600000}%
\special{ar 2810 2230 100 100  4.3200000 4.4400000}%
\special{ar 2810 2230 100 100  4.8000000 4.9200000}%
\special{ar 2810 2230 100 100  5.2800000 5.4000000}%
\special{ar 2810 2230 100 100  5.7600000 5.8800000}%
\special{ar 2810 2230 100 100  6.2400000 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 3415 1895 3525 2295 3525 2295 3525 2295
% 
\special{pn 8}%
\special{ar 3416 1896 110 400  0.0000000 0.0470588}%
\special{ar 3416 1896 110 400  0.1882353 0.2352941}%
\special{ar 3416 1896 110 400  0.3764706 0.4235294}%
\special{ar 3416 1896 110 400  0.5647059 0.6117647}%
\special{ar 3416 1896 110 400  0.7529412 0.8000000}%
\special{ar 3416 1896 110 400  0.9411765 0.9882353}%
\special{ar 3416 1896 110 400  1.1294118 1.1764706}%
\special{ar 3416 1896 110 400  1.3176471 1.3647059}%
\special{ar 3416 1896 110 400  1.5058824 1.5529412}%
\special{ar 3416 1896 110 400  1.6941176 1.7411765}%
\special{ar 3416 1896 110 400  1.8823529 1.9294118}%
\special{ar 3416 1896 110 400  2.0705882 2.1176471}%
\special{ar 3416 1896 110 400  2.2588235 2.3058824}%
\special{ar 3416 1896 110 400  2.4470588 2.4941176}%
\special{ar 3416 1896 110 400  2.6352941 2.6823529}%
\special{ar 3416 1896 110 400  2.8235294 2.8705882}%
\special{ar 3416 1896 110 400  3.0117647 3.0588235}%
\special{ar 3416 1896 110 400  3.2000000 3.2470588}%
\special{ar 3416 1896 110 400  3.3882353 3.4352941}%
\special{ar 3416 1896 110 400  3.5764706 3.6235294}%
\special{ar 3416 1896 110 400  3.7647059 3.8117647}%
\special{ar 3416 1896 110 400  3.9529412 4.0000000}%
\special{ar 3416 1896 110 400  4.1411765 4.1882353}%
\special{ar 3416 1896 110 400  4.3294118 4.3764706}%
\special{ar 3416 1896 110 400  4.5176471 4.5647059}%
\special{ar 3416 1896 110 400  4.7058824 4.7529412}%
\special{ar 3416 1896 110 400  4.8941176 4.9411765}%
\special{ar 3416 1896 110 400  5.0823529 5.1294118}%
\special{ar 3416 1896 110 400  5.2705882 5.3176471}%
\special{ar 3416 1896 110 400  5.4588235 5.5058824}%
\special{ar 3416 1896 110 400  5.6470588 5.6941176}%
\special{ar 3416 1896 110 400  5.8352941 5.8823529}%
\special{ar 3416 1896 110 400  6.0235294 6.0705882}%
\special{ar 3416 1896 110 400  6.2117647 6.2588235}%
% ELLIPSE 2 2 3 0
% 4 2015 1895 2125 2295 2125 2295 2125 2295
% 
\special{pn 8}%
\special{ar 2016 1896 110 400  0.0000000 0.0470588}%
\special{ar 2016 1896 110 400  0.1882353 0.2352941}%
\special{ar 2016 1896 110 400  0.3764706 0.4235294}%
\special{ar 2016 1896 110 400  0.5647059 0.6117647}%
\special{ar 2016 1896 110 400  0.7529412 0.8000000}%
\special{ar 2016 1896 110 400  0.9411765 0.9882353}%
\special{ar 2016 1896 110 400  1.1294118 1.1764706}%
\special{ar 2016 1896 110 400  1.3176471 1.3647059}%
\special{ar 2016 1896 110 400  1.5058824 1.5529412}%
\special{ar 2016 1896 110 400  1.6941176 1.7411765}%
\special{ar 2016 1896 110 400  1.8823529 1.9294118}%
\special{ar 2016 1896 110 400  2.0705882 2.1176471}%
\special{ar 2016 1896 110 400  2.2588235 2.3058824}%
\special{ar 2016 1896 110 400  2.4470588 2.4941176}%
\special{ar 2016 1896 110 400  2.6352941 2.6823529}%
\special{ar 2016 1896 110 400  2.8235294 2.8705882}%
\special{ar 2016 1896 110 400  3.0117647 3.0588235}%
\special{ar 2016 1896 110 400  3.2000000 3.2470588}%
\special{ar 2016 1896 110 400  3.3882353 3.4352941}%
\special{ar 2016 1896 110 400  3.5764706 3.6235294}%
\special{ar 2016 1896 110 400  3.7647059 3.8117647}%
\special{ar 2016 1896 110 400  3.9529412 4.0000000}%
\special{ar 2016 1896 110 400  4.1411765 4.1882353}%
\special{ar 2016 1896 110 400  4.3294118 4.3764706}%
\special{ar 2016 1896 110 400  4.5176471 4.5647059}%
\special{ar 2016 1896 110 400  4.7058824 4.7529412}%
\special{ar 2016 1896 110 400  4.8941176 4.9411765}%
\special{ar 2016 1896 110 400  5.0823529 5.1294118}%
\special{ar 2016 1896 110 400  5.2705882 5.3176471}%
\special{ar 2016 1896 110 400  5.4588235 5.5058824}%
\special{ar 2016 1896 110 400  5.6470588 5.6941176}%
\special{ar 2016 1896 110 400  5.8352941 5.8823529}%
\special{ar 2016 1896 110 400  6.0235294 6.0705882}%
\special{ar 2016 1896 110 400  6.2117647 6.2588235}%
% CIRCLE 2 2 3 0
% 4 1410 2220 1410 2320 1410 2320 1410 2320
% 
\special{pn 8}%
\special{ar 1410 2220 100 100  0.0000000 0.1200000}%
\special{ar 1410 2220 100 100  0.4800000 0.6000000}%
\special{ar 1410 2220 100 100  0.9600000 1.0800000}%
\special{ar 1410 2220 100 100  1.4400000 1.5600000}%
\special{ar 1410 2220 100 100  1.9200000 2.0400000}%
\special{ar 1410 2220 100 100  2.4000000 2.5200000}%
\special{ar 1410 2220 100 100  2.8800000 3.0000000}%
\special{ar 1410 2220 100 100  3.3600000 3.4800000}%
\special{ar 1410 2220 100 100  3.8400000 3.9600000}%
\special{ar 1410 2220 100 100  4.3200000 4.4400000}%
\special{ar 1410 2220 100 100  4.8000000 4.9200000}%
\special{ar 1410 2220 100 100  5.2800000 5.4000000}%
\special{ar 1410 2220 100 100  5.7600000 5.8800000}%
\special{ar 1410 2220 100 100  6.2400000 6.2832853}%
\end{picture}%


==> case_k3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 23.0500, 18.2000)( 13.3500,-22.4000)
% CIRCLE 2 0 0 0
% 4 1600 1000 1600 1040 1600 1040 1600 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1800 1600 1840 1600 1840 1600 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1800 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1600 1800 1600 1000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1600 1000}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3600 600 3600 640 3600 640 3600 640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1000 3600 1040 3600 1040 3600 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1400 3600 1440 3600 1440 3600 1440
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1800 3600 1840 3600 1840 3600 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 2200 3600 2240 3600 2240 3600 2240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 2200 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3600 600 3600 2200
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3600 2200}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 3600 2200 3200 1400 3600 600 3600 600
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 3580 2172}%
\special{pa 3558 2144}%
\special{pa 3536 2114}%
\special{pa 3516 2086}%
\special{pa 3494 2058}%
\special{pa 3474 2028}%
\special{pa 3454 2000}%
\special{pa 3434 1972}%
\special{pa 3414 1942}%
\special{pa 3394 1914}%
\special{pa 3376 1886}%
\special{pa 3358 1858}%
\special{pa 3342 1828}%
\special{pa 3326 1800}%
\special{pa 3310 1772}%
\special{pa 3294 1742}%
\special{pa 3280 1714}%
\special{pa 3268 1686}%
\special{pa 3256 1656}%
\special{pa 3244 1628}%
\special{pa 3234 1600}%
\special{pa 3226 1570}%
\special{pa 3218 1542}%
\special{pa 3212 1514}%
\special{pa 3206 1484}%
\special{pa 3204 1456}%
\special{pa 3202 1428}%
\special{pa 3200 1400}%
\special{pa 3202 1370}%
\special{pa 3204 1342}%
\special{pa 3208 1314}%
\special{pa 3212 1284}%
\special{pa 3218 1256}%
\special{pa 3226 1228}%
\special{pa 3236 1198}%
\special{pa 3246 1170}%
\special{pa 3256 1142}%
\special{pa 3268 1112}%
\special{pa 3282 1084}%
\special{pa 3296 1056}%
\special{pa 3310 1028}%
\special{pa 3326 998}%
\special{pa 3344 970}%
\special{pa 3360 942}%
\special{pa 3378 912}%
\special{pa 3396 884}%
\special{pa 3416 856}%
\special{pa 3436 826}%
\special{pa 3456 798}%
\special{pa 3476 770}%
\special{pa 3496 740}%
\special{pa 3518 712}%
\special{pa 3538 684}%
\special{pa 3560 654}%
\special{pa 3582 626}%
\special{pa 3600 600}%
\special{sp}%
% STR 2 0 3 0
% 3 3755 405 3755 505 5 0
% $u_0$
\put(37.5500,-5.0500){\makebox(0,0){$u_0$}}%
% STR 2 0 3 0
% 3 3755 805 3755 905 5 0
% $u_1$
\put(37.5500,-9.0500){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 3755 1205 3755 1305 5 0
% $u_2$
\put(37.5500,-13.0500){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 3755 1605 3755 1705 5 0
% $u_3$
\put(37.5500,-17.0500){\makebox(0,0){$u_3$}}%
% STR 2 0 3 0
% 3 3755 2005 3755 2105 5 0
% $u_4$
\put(37.5500,-21.0500){\makebox(0,0){$u_4$}}%
% CIRCLE 2 0 0 0
% 4 2400 800 2400 840 2400 840 2400 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1200 2400 1240 2400 1240 2400 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1000 2400 1040 2400 1040 2400 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1600 2400 1640 2400 1640 2400 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1800 2400 1840 2400 1840 2400 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2000 2400 2040 2400 2040 2400 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2400 2000 1600 1800
% 
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 1600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1800 2400 1800
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 2400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 4 2400 1600 1600 1800 1600 1800 1600 1800
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 2400 800
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 1600 1000
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 1600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 2400 1200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 800 3600 600
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 3600 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 2400 800
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 2400 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 3600 1000
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 3600 1800
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 3600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2200 2400 1200
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1200 3600 1400
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1600 3600 600
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 3600 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 2400 1600
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 2400 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1000 2400 1800
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 2400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1800 3600 1800
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 3600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2200 2400 2000
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 2400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2000 3600 1400
% 
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 3600 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1470 810 1470 910 5 0
% $3$
\put(14.7000,-9.1000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1470 1610 1470 1710 5 0
% $1$
\put(14.7000,-17.1000){\makebox(0,0){$1$}}%
% SPLINE 2 0 3 0
% 4 2400 800 2200 1200 2400 1800 2400 1800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2382 828}%
\special{pa 2362 858}%
\special{pa 2344 886}%
\special{pa 2324 914}%
\special{pa 2306 942}%
\special{pa 2290 970}%
\special{pa 2274 998}%
\special{pa 2258 1028}%
\special{pa 2246 1056}%
\special{pa 2232 1084}%
\special{pa 2222 1114}%
\special{pa 2212 1142}%
\special{pa 2206 1172}%
\special{pa 2200 1202}%
\special{pa 2198 1230}%
\special{pa 2196 1260}%
\special{pa 2198 1290}%
\special{pa 2200 1320}%
\special{pa 2204 1350}%
\special{pa 2210 1380}%
\special{pa 2218 1410}%
\special{pa 2228 1440}%
\special{pa 2238 1470}%
\special{pa 2250 1502}%
\special{pa 2262 1532}%
\special{pa 2276 1562}%
\special{pa 2290 1592}%
\special{pa 2304 1624}%
\special{pa 2320 1654}%
\special{pa 2336 1686}%
\special{pa 2354 1716}%
\special{pa 2370 1746}%
\special{pa 2388 1778}%
\special{pa 2400 1800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2400 1800 2000 1400 2400 1200 2400 1200
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2364 1776}%
\special{pa 2326 1750}%
\special{pa 2290 1726}%
\special{pa 2256 1702}%
\special{pa 2222 1676}%
\special{pa 2188 1652}%
\special{pa 2158 1628}%
\special{pa 2128 1604}%
\special{pa 2102 1582}%
\special{pa 2076 1558}%
\special{pa 2056 1536}%
\special{pa 2036 1514}%
\special{pa 2020 1492}%
\special{pa 2010 1472}%
\special{pa 2000 1452}%
\special{pa 1998 1432}%
\special{pa 1998 1412}%
\special{pa 2002 1394}%
\special{pa 2012 1378}%
\special{pa 2026 1360}%
\special{pa 2046 1344}%
\special{pa 2068 1330}%
\special{pa 2092 1314}%
\special{pa 2120 1300}%
\special{pa 2152 1286}%
\special{pa 2186 1272}%
\special{pa 2220 1260}%
\special{pa 2258 1246}%
\special{pa 2296 1234}%
\special{pa 2334 1222}%
\special{pa 2374 1208}%
\special{pa 2400 1200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2400 2000 1800 1400 2400 1000 2400 1000
% 
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 2364 1976}%
\special{pa 2328 1952}%
\special{pa 2294 1928}%
\special{pa 2258 1904}%
\special{pa 2224 1882}%
\special{pa 2188 1858}%
\special{pa 2156 1834}%
\special{pa 2122 1810}%
\special{pa 2090 1786}%
\special{pa 2060 1762}%
\special{pa 2030 1740}%
\special{pa 2002 1716}%
\special{pa 1974 1694}%
\special{pa 1950 1670}%
\special{pa 1926 1648}%
\special{pa 1904 1626}%
\special{pa 1882 1602}%
\special{pa 1864 1580}%
\special{pa 1848 1558}%
\special{pa 1834 1536}%
\special{pa 1822 1516}%
\special{pa 1812 1494}%
\special{pa 1804 1472}%
\special{pa 1800 1452}%
\special{pa 1798 1432}%
\special{pa 1798 1410}%
\special{pa 1802 1390}%
\special{pa 1810 1372}%
\special{pa 1820 1352}%
\special{pa 1832 1332}%
\special{pa 1846 1314}%
\special{pa 1864 1296}%
\special{pa 1884 1276}%
\special{pa 1906 1258}%
\special{pa 1930 1240}%
\special{pa 1954 1222}%
\special{pa 1982 1204}%
\special{pa 2012 1188}%
\special{pa 2042 1170}%
\special{pa 2074 1152}%
\special{pa 2106 1136}%
\special{pa 2140 1118}%
\special{pa 2176 1102}%
\special{pa 2212 1084}%
\special{pa 2248 1068}%
\special{pa 2286 1052}%
\special{pa 2322 1034}%
\special{pa 2360 1018}%
\special{pa 2398 1002}%
\special{pa 2400 1000}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2400 1000 2600 1200 2400 1600 2400 1600
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2430 1022}%
\special{pa 2460 1044}%
\special{pa 2488 1066}%
\special{pa 2514 1088}%
\special{pa 2538 1110}%
\special{pa 2560 1132}%
\special{pa 2578 1156}%
\special{pa 2592 1180}%
\special{pa 2602 1204}%
\special{pa 2606 1230}%
\special{pa 2608 1256}%
\special{pa 2604 1284}%
\special{pa 2598 1310}%
\special{pa 2586 1338}%
\special{pa 2574 1366}%
\special{pa 2556 1396}%
\special{pa 2538 1426}%
\special{pa 2518 1454}%
\special{pa 2496 1484}%
\special{pa 2472 1514}%
\special{pa 2446 1546}%
\special{pa 2422 1576}%
\special{pa 2400 1600}%
\special{sp}%
% STR 2 0 3 0
% 3 3720 610 3720 710 5 0
% $1$
\put(37.2000,-7.1000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2500 830 2500 930 5 0
% $1$
\put(25.0000,-9.3000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2380 1230 2380 1330 5 0
% $1$
\put(23.8000,-13.3000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3700 1780 3700 1880 5 0
% $2$
\put(37.0000,-18.8000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3700 990 3700 1090 5 0
% $2$
\put(37.0000,-10.9000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2310 600 2310 700 5 0
% $2$
\put(23.1000,-7.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2330 1400 2330 1500 5 0
% $2$
\put(23.3000,-15.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2390 2050 2390 2150 5 0
% $2$
\put(23.9000,-21.5000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3700 1400 3700 1500 5 0
% $3$
\put(37.0000,-15.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 3700 2200 3700 2300 5 0
% $3$
\put(37.0000,-23.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 2470 1780 2470 1880 5 0
% $3$
\put(24.7000,-18.8000){\makebox(0,0){$3$}}%
\end{picture}%


==> petersen_sbic.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.0000, 16.0000)( 14.0000,-22.0000)
% CIRCLE 2 0 0 0
% 4 1600 1000 1600 1040 1600 1040 1600 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1800 1600 1840 1600 1840 1600 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1800 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1600 1800 1600 1000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1600 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 600 1600 700 5 0
% $K$
\put(16.0000,-7.0000){\makebox(0,0){$K$}}%
% CIRCLE 2 0 0 0
% 4 2200 1600 2200 1640 2200 1640 2200 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 2000 2200 2040 2200 2040 2200 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 2000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1200 2200 1240 2200 1240 2200 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 800 2200 840 2200 840 2200 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 800 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 2200 800 1600 1000 1600 1000 2200 1200
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 1600 1000}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1600 1600 1800
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 1600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1800 2200 2000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 2200 2000}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3000 1200 3000 1240 3000 1240 3000 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1600 3000 1640 3000 1640 3000 1640
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 800 3000 840 3000 840 3000 840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 2000 3000 2040 3000 2040 3000 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 2000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3000 2000 2200 1200
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 2200 1200
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 800 3000 800
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 3000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 800 3000 1600
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2000 2200 1600
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1600 3000 800
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 3000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 2200 2000
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 2200 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2000 3000 1600
% 
\special{pn 8}%
\special{pa 2200 2000}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2000 3000 1600
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 3000 800
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 3000 800}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 1600 1000 1600 1200 1600 1200 1600 1200
% 
\special{pn 8}%
\special{ar 1600 1000 200 200  0.0000000 0.0600000}%
\special{ar 1600 1000 200 200  0.2400000 0.3000000}%
\special{ar 1600 1000 200 200  0.4800000 0.5400000}%
\special{ar 1600 1000 200 200  0.7200000 0.7800000}%
\special{ar 1600 1000 200 200  0.9600000 1.0200000}%
\special{ar 1600 1000 200 200  1.2000000 1.2600000}%
\special{ar 1600 1000 200 200  1.4400000 1.5000000}%
\special{ar 1600 1000 200 200  1.6800000 1.7400000}%
\special{ar 1600 1000 200 200  1.9200000 1.9800000}%
\special{ar 1600 1000 200 200  2.1600000 2.2200000}%
\special{ar 1600 1000 200 200  2.4000000 2.4600000}%
\special{ar 1600 1000 200 200  2.6400000 2.7000000}%
\special{ar 1600 1000 200 200  2.8800000 2.9400000}%
\special{ar 1600 1000 200 200  3.1200000 3.1800000}%
\special{ar 1600 1000 200 200  3.3600000 3.4200000}%
\special{ar 1600 1000 200 200  3.6000000 3.6600000}%
\special{ar 1600 1000 200 200  3.8400000 3.9000000}%
\special{ar 1600 1000 200 200  4.0800000 4.1400000}%
\special{ar 1600 1000 200 200  4.3200000 4.3800000}%
\special{ar 1600 1000 200 200  4.5600000 4.6200000}%
\special{ar 1600 1000 200 200  4.8000000 4.8600000}%
\special{ar 1600 1000 200 200  5.0400000 5.1000000}%
\special{ar 1600 1000 200 200  5.2800000 5.3400000}%
\special{ar 1600 1000 200 200  5.5200000 5.5800000}%
\special{ar 1600 1000 200 200  5.7600000 5.8200000}%
\special{ar 1600 1000 200 200  6.0000000 6.0600000}%
\special{ar 1600 1000 200 200  6.2400000 6.2832853}%
% CIRCLE 2 2 3 0
% 4 1600 1800 1600 2000 1600 2000 1600 2000
% 
\special{pn 8}%
\special{ar 1600 1800 200 200  0.0000000 0.0600000}%
\special{ar 1600 1800 200 200  0.2400000 0.3000000}%
\special{ar 1600 1800 200 200  0.4800000 0.5400000}%
\special{ar 1600 1800 200 200  0.7200000 0.7800000}%
\special{ar 1600 1800 200 200  0.9600000 1.0200000}%
\special{ar 1600 1800 200 200  1.2000000 1.2600000}%
\special{ar 1600 1800 200 200  1.4400000 1.5000000}%
\special{ar 1600 1800 200 200  1.6800000 1.7400000}%
\special{ar 1600 1800 200 200  1.9200000 1.9800000}%
\special{ar 1600 1800 200 200  2.1600000 2.2200000}%
\special{ar 1600 1800 200 200  2.4000000 2.4600000}%
\special{ar 1600 1800 200 200  2.6400000 2.7000000}%
\special{ar 1600 1800 200 200  2.8800000 2.9400000}%
\special{ar 1600 1800 200 200  3.1200000 3.1800000}%
\special{ar 1600 1800 200 200  3.3600000 3.4200000}%
\special{ar 1600 1800 200 200  3.6000000 3.6600000}%
\special{ar 1600 1800 200 200  3.8400000 3.9000000}%
\special{ar 1600 1800 200 200  4.0800000 4.1400000}%
\special{ar 1600 1800 200 200  4.3200000 4.3800000}%
\special{ar 1600 1800 200 200  4.5600000 4.6200000}%
\special{ar 1600 1800 200 200  4.8000000 4.8600000}%
\special{ar 1600 1800 200 200  5.0400000 5.1000000}%
\special{ar 1600 1800 200 200  5.2800000 5.3400000}%
\special{ar 1600 1800 200 200  5.5200000 5.5800000}%
\special{ar 1600 1800 200 200  5.7600000 5.8200000}%
\special{ar 1600 1800 200 200  6.0000000 6.0600000}%
\special{ar 1600 1800 200 200  6.2400000 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 2200 1000 2340 1340 2340 1340 2340 1340
% 
\special{pn 8}%
\special{ar 2200 1000 140 340  0.0000000 0.0500000}%
\special{ar 2200 1000 140 340  0.2000000 0.2500000}%
\special{ar 2200 1000 140 340  0.4000000 0.4500000}%
\special{ar 2200 1000 140 340  0.6000000 0.6500000}%
\special{ar 2200 1000 140 340  0.8000000 0.8500000}%
\special{ar 2200 1000 140 340  1.0000000 1.0500000}%
\special{ar 2200 1000 140 340  1.2000000 1.2500000}%
\special{ar 2200 1000 140 340  1.4000000 1.4500000}%
\special{ar 2200 1000 140 340  1.6000000 1.6500000}%
\special{ar 2200 1000 140 340  1.8000000 1.8500000}%
\special{ar 2200 1000 140 340  2.0000000 2.0500000}%
\special{ar 2200 1000 140 340  2.2000000 2.2500000}%
\special{ar 2200 1000 140 340  2.4000000 2.4500000}%
\special{ar 2200 1000 140 340  2.6000000 2.6500000}%
\special{ar 2200 1000 140 340  2.8000000 2.8500000}%
\special{ar 2200 1000 140 340  3.0000000 3.0500000}%
\special{ar 2200 1000 140 340  3.2000000 3.2500000}%
\special{ar 2200 1000 140 340  3.4000000 3.4500000}%
\special{ar 2200 1000 140 340  3.6000000 3.6500000}%
\special{ar 2200 1000 140 340  3.8000000 3.8500000}%
\special{ar 2200 1000 140 340  4.0000000 4.0500000}%
\special{ar 2200 1000 140 340  4.2000000 4.2500000}%
\special{ar 2200 1000 140 340  4.4000000 4.4500000}%
\special{ar 2200 1000 140 340  4.6000000 4.6500000}%
\special{ar 2200 1000 140 340  4.8000000 4.8500000}%
\special{ar 2200 1000 140 340  5.0000000 5.0500000}%
\special{ar 2200 1000 140 340  5.2000000 5.2500000}%
\special{ar 2200 1000 140 340  5.4000000 5.4500000}%
\special{ar 2200 1000 140 340  5.6000000 5.6500000}%
\special{ar 2200 1000 140 340  5.8000000 5.8500000}%
\special{ar 2200 1000 140 340  6.0000000 6.0500000}%
\special{ar 2200 1000 140 340  6.2000000 6.2500000}%
% ELLIPSE 2 2 3 0
% 4 2200 1800 2340 2140 2340 2140 2340 2140
% 
\special{pn 8}%
\special{ar 2200 1800 140 340  0.0000000 0.0500000}%
\special{ar 2200 1800 140 340  0.2000000 0.2500000}%
\special{ar 2200 1800 140 340  0.4000000 0.4500000}%
\special{ar 2200 1800 140 340  0.6000000 0.6500000}%
\special{ar 2200 1800 140 340  0.8000000 0.8500000}%
\special{ar 2200 1800 140 340  1.0000000 1.0500000}%
\special{ar 2200 1800 140 340  1.2000000 1.2500000}%
\special{ar 2200 1800 140 340  1.4000000 1.4500000}%
\special{ar 2200 1800 140 340  1.6000000 1.6500000}%
\special{ar 2200 1800 140 340  1.8000000 1.8500000}%
\special{ar 2200 1800 140 340  2.0000000 2.0500000}%
\special{ar 2200 1800 140 340  2.2000000 2.2500000}%
\special{ar 2200 1800 140 340  2.4000000 2.4500000}%
\special{ar 2200 1800 140 340  2.6000000 2.6500000}%
\special{ar 2200 1800 140 340  2.8000000 2.8500000}%
\special{ar 2200 1800 140 340  3.0000000 3.0500000}%
\special{ar 2200 1800 140 340  3.2000000 3.2500000}%
\special{ar 2200 1800 140 340  3.4000000 3.4500000}%
\special{ar 2200 1800 140 340  3.6000000 3.6500000}%
\special{ar 2200 1800 140 340  3.8000000 3.8500000}%
\special{ar 2200 1800 140 340  4.0000000 4.0500000}%
\special{ar 2200 1800 140 340  4.2000000 4.2500000}%
\special{ar 2200 1800 140 340  4.4000000 4.4500000}%
\special{ar 2200 1800 140 340  4.6000000 4.6500000}%
\special{ar 2200 1800 140 340  4.8000000 4.8500000}%
\special{ar 2200 1800 140 340  5.0000000 5.0500000}%
\special{ar 2200 1800 140 340  5.2000000 5.2500000}%
\special{ar 2200 1800 140 340  5.4000000 5.4500000}%
\special{ar 2200 1800 140 340  5.6000000 5.6500000}%
\special{ar 2200 1800 140 340  5.8000000 5.8500000}%
\special{ar 2200 1800 140 340  6.0000000 6.0500000}%
\special{ar 2200 1800 140 340  6.2000000 6.2500000}%
% ELLIPSE 2 2 3 0
% 4 3000 1400 3200 2200 3200 2200 3200 2200
% 
\special{pn 8}%
\special{ar 3000 1400 200 800  0.0000000 0.0240000}%
\special{ar 3000 1400 200 800  0.0960000 0.1200000}%
\special{ar 3000 1400 200 800  0.1920000 0.2160000}%
\special{ar 3000 1400 200 800  0.2880000 0.3120000}%
\special{ar 3000 1400 200 800  0.3840000 0.4080000}%
\special{ar 3000 1400 200 800  0.4800000 0.5040000}%
\special{ar 3000 1400 200 800  0.5760000 0.6000000}%
\special{ar 3000 1400 200 800  0.6720000 0.6960000}%
\special{ar 3000 1400 200 800  0.7680000 0.7920000}%
\special{ar 3000 1400 200 800  0.8640000 0.8880000}%
\special{ar 3000 1400 200 800  0.9600000 0.9840000}%
\special{ar 3000 1400 200 800  1.0560000 1.0800000}%
\special{ar 3000 1400 200 800  1.1520000 1.1760000}%
\special{ar 3000 1400 200 800  1.2480000 1.2720000}%
\special{ar 3000 1400 200 800  1.3440000 1.3680000}%
\special{ar 3000 1400 200 800  1.4400000 1.4640000}%
\special{ar 3000 1400 200 800  1.5360000 1.5600000}%
\special{ar 3000 1400 200 800  1.6320000 1.6560000}%
\special{ar 3000 1400 200 800  1.7280000 1.7520000}%
\special{ar 3000 1400 200 800  1.8240000 1.8480000}%
\special{ar 3000 1400 200 800  1.9200000 1.9440000}%
\special{ar 3000 1400 200 800  2.0160000 2.0400000}%
\special{ar 3000 1400 200 800  2.1120000 2.1360000}%
\special{ar 3000 1400 200 800  2.2080000 2.2320000}%
\special{ar 3000 1400 200 800  2.3040000 2.3280000}%
\special{ar 3000 1400 200 800  2.4000000 2.4240000}%
\special{ar 3000 1400 200 800  2.4960000 2.5200000}%
\special{ar 3000 1400 200 800  2.5920000 2.6160000}%
\special{ar 3000 1400 200 800  2.6880000 2.7120000}%
\special{ar 3000 1400 200 800  2.7840000 2.8080000}%
\special{ar 3000 1400 200 800  2.8800000 2.9040000}%
\special{ar 3000 1400 200 800  2.9760000 3.0000000}%
\special{ar 3000 1400 200 800  3.0720000 3.0960000}%
\special{ar 3000 1400 200 800  3.1680000 3.1920000}%
\special{ar 3000 1400 200 800  3.2640000 3.2880000}%
\special{ar 3000 1400 200 800  3.3600000 3.3840000}%
\special{ar 3000 1400 200 800  3.4560000 3.4800000}%
\special{ar 3000 1400 200 800  3.5520000 3.5760000}%
\special{ar 3000 1400 200 800  3.6480000 3.6720000}%
\special{ar 3000 1400 200 800  3.7440000 3.7680000}%
\special{ar 3000 1400 200 800  3.8400000 3.8640000}%
\special{ar 3000 1400 200 800  3.9360000 3.9600000}%
\special{ar 3000 1400 200 800  4.0320000 4.0560000}%
\special{ar 3000 1400 200 800  4.1280000 4.1520000}%
\special{ar 3000 1400 200 800  4.2240000 4.2480000}%
\special{ar 3000 1400 200 800  4.3200000 4.3440000}%
\special{ar 3000 1400 200 800  4.4160000 4.4400000}%
\special{ar 3000 1400 200 800  4.5120000 4.5360000}%
\special{ar 3000 1400 200 800  4.6080000 4.6320000}%
\special{ar 3000 1400 200 800  4.7040000 4.7280000}%
\special{ar 3000 1400 200 800  4.8000000 4.8240000}%
\special{ar 3000 1400 200 800  4.8960000 4.9200000}%
\special{ar 3000 1400 200 800  4.9920000 5.0160000}%
\special{ar 3000 1400 200 800  5.0880000 5.1120000}%
\special{ar 3000 1400 200 800  5.1840000 5.2080000}%
\special{ar 3000 1400 200 800  5.2800000 5.3040000}%
\special{ar 3000 1400 200 800  5.3760000 5.4000000}%
\special{ar 3000 1400 200 800  5.4720000 5.4960000}%
\special{ar 3000 1400 200 800  5.5680000 5.5920000}%
\special{ar 3000 1400 200 800  5.6640000 5.6880000}%
\special{ar 3000 1400 200 800  5.7600000 5.7840000}%
\special{ar 3000 1400 200 800  5.8560000 5.8800000}%
\special{ar 3000 1400 200 800  5.9520000 5.9760000}%
\special{ar 3000 1400 200 800  6.0480000 6.0720000}%
\special{ar 3000 1400 200 800  6.1440000 6.1680000}%
\special{ar 3000 1400 200 800  6.2400000 6.2640000}%
% STR 2 0 3 0
% 3 1600 2000 1600 2100 5 0
% $L$
\put(16.0000,-21.0000){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 2400 2000 2400 2100 5 0
% $Z$
\put(24.0000,-21.0000){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 2400 600 2400 700 5 0
% $Y$
\put(24.0000,-7.0000){\makebox(0,0){$Y$}}%
% STR 2 0 3 0
% 3 3200 600 3200 700 5 0
% $X$
\put(32.0000,-7.0000){\makebox(0,0){$X$}}%
\end{picture}%

